Radiative decays and the $\mathbf {SU(6)}$ Lie Algebra

We present research on radiative decays of vector ($J^{PC}=1^{--}$) to pseudoscalar ($J^{PC}=0^{-+}$) particles ($u$, $d$, $s$, $c$, $b$, $t$ quark system) using broken symmetry techniques in the infinite momentum frame and equal time commutation relations and the $SU(6)$ Lie algebra and conducted without ascribing any specific form to meson quark structure or intra-quark interactions. We utilize the physical electromagnetic current $j_{em}^{\mu}(0)$ including its singlet $U(1)$ term and focus on the $SU(6)$ $35$-plet. We derive new relations involving the electromagnetic current (including its singlet--proportional to the $SU(6)$ singlet). Remarkably, we find that the electromagnetic current singlet plays an intrinsic role in understanding the physics of radiative decays and that the charged and neutral $\rho$ meson radiative decays into $\pi \, \gamma$ are due entirely to the singlet term in $j_{em}^{\mu}(0)$. Although there is insufficient radiative decay experimental data available at this time, parametrization of possible predicted values of $\Gamma({{{D}}^{*}}^{0}\rightarrow D^{0}\,\gamma)$ is made. For conciseness and self-containment, we compute all $SU(6)$ Lie algebra simple roots, positive roots, weights and fundamental weights which allow the construction of all $SU(6)$ representations. We also derive all non-zero $SU(6)$ generator commutators and anti-commutators---useful for further research on grand unified theories.

==> (inline-0) <==
\begin{array}{cccccc}
 0 & 1 & 0 & 0 & 0 & 0 \\
 1 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0
\end{array}
\right),
$$
\end{minipage} \qquad \qquad \qquad
\begin{minipage}{3cm}
\scriptsize
$$\lambda_{2}=
\left(
\begin{array}{cccccc}
 0 & -i & 0 & 0 & 0 & 0 \\
 i & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0
\end{array}
\right),
$$
\end{minipage} \qquad \qquad \qquad
\begin{minipage}{3cm}
\scriptsize
$$\lambda_{3}=
\left(
\begin{array}{cccccc}
 1 & 0 & 0 & 0 & 0 & 0 \\
 0 & -1 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0
\end{array}
\right),
$$
\end{minipage}, \qquad \qquad \qquad
\\
\begin{minipage}{3cm}
\scriptsize
$$\lambda_{4}=
\left(
\begin{array}{cccccc}
 0 & 0 & 1 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 1 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0
\end{array}
\right),
$$
\end{minipage} \qquad \qquad \qquad
\begin{minipage}{3cm}
\scriptsize
$$\lambda_{5}=
\left(
\begin{array}{cccccc}
 0 & 0 & -i & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 i & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0
\end{array}
\right),
$$
\end{minipage}\qquad \qquad \qquad
\begin{minipage}{3cm}
\scriptsize
$$\lambda_{6}=
\left(
\begin{array}{cccccc}
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 1 & 0 & 0 & 0 \\
 0 & 1 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0
\end{array}
\right),
$$
\end{minipage}\qquad \qquad \qquad
\\
\begin{minipage}{3cm}
\scriptsize
$$\lambda_{7}=
\left(
\begin{array}{cccccc}
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & -i & 0 & 0 & 0 \\
 0 & i & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0
\end{array}
\right),
$$
\end{minipage}\qquad \qquad \qquad
\begin{minipage}{3cm}
\scriptsize
$$\lambda_{8}=
\left(
\begin{array}{cccccc}
 \frac{1}{\sqrt{3}} & 0 & 0 & 0 & 0 & 0 \\
 0 & \frac{1}{\sqrt{3}} & 0 & 0 & 0 & 0 \\
 0 & 0 & -\frac{2}{\sqrt{3}} & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0
\end{array}
\right),
$$
\end{minipage}\qquad \qquad \qquad \qquad
\begin{minipage}{3cm}
\scriptsize
$$\lambda_{9}=
\left(
\begin{array}{cccccc}
 0 & 0 & 0 & 1 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 1 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0
\end{array}
\right),
$$
\end{minipage}\qquad \qquad \qquad \qquad
\\
\begin{minipage}{3cm}
\scriptsize
$$\lambda_{10}=
\left(
\begin{array}{cccccc}
 0 & 0 & 0 & -i & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 i & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0
\end{array}
\right),
$$
\end{minipage}\qquad \qquad \qquad \qquad
\begin{minipage}{3cm}
\scriptsize
$$\lambda_{11}=
\left(
\begin{array}{cccccc}
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 1 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0
\end{array}
\right),
$$
\end{minipage}\qquad \qquad \qquad \qquad
\begin{minipage}{3cm}
\scriptsize
$$\lambda_{12}=
\left(
\begin{array}{cccccc}
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & -i & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & i & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0
\end{array}
\right),
$$
\end{minipage}\qquad \qquad \qquad
\\
\begin{minipage}{3cm}
\scriptsize
$$\lambda_{13}=
\left(
\begin{array}{cccccc}
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 \\
 0 & 0 & 1 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0
\end{array}
\right),
$$
\end{minipage}\qquad \qquad \qquad
\begin{minipage}{3cm}
\scriptsize
$$\lambda_{14}=
\left(
\begin{array}{cccccc}
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & -i & 0 & 0 \\
 0 & 0 & i & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0
\end{array}
\right),
$$
\end{minipage}\qquad \qquad \qquad
\begin{minipage}{3cm}
\scriptsize
$$\lambda_{15}=
\left(
\begin{array}{cccccc}
 \frac{1}{\sqrt{6}} & 0 & 0 & 0 & 0 & 0 \\
 0 & \frac{1}{\sqrt{6}} & 0 & 0 & 0 & 0 \\
 0 & 0 & \frac{1}{\sqrt{6}} & 0 & 0 & 0 \\
 0 & 0 & 0 & -\sqrt{\frac{3}{2}} & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0
\end{array}
\right),
$$
\end{minipage}\qquad \qquad \qquad
\\
\begin{minipage}{3cm}
\scriptsize
$$\lambda_{16}=
\left(
\begin{array}{cccccc}
 0 & 0 & 0 & 0 & 1 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 1 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0
\end{array}
\right),
$$
\end{minipage}\qquad \qquad \qquad
\begin{minipage}{3cm}
\scriptsize
$$\lambda_{17}=
\left(
\begin{array}{cccccc}
 0 & 0 & 0 & 0 & -i & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 i & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0
\end{array}
\right),
$$
\end{minipage}\qquad \qquad \qquad
\begin{minipage}{3cm}
\scriptsize
$$\lambda_{18}=
\left(
\begin{array}{cccccc}
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 1 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0
\end{array}
\right),
$$
\end{minipage}\qquad \qquad \qquad
\\
\begin{minipage}{3cm}
\scriptsize
$$\lambda_{19}=
\left(
\begin{array}{cccccc}
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & -i & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & i & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0
\end{array}
\right),
$$
\end{minipage}\qquad \qquad \qquad
\begin{minipage}{3cm}
\scriptsize
$$\lambda_{20}=
\left(
\begin{array}{cccccc}
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 1 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0
\end{array}
\right),
$$
\end{minipage}\qquad \qquad \qquad
\begin{minipage}{3cm}
\scriptsize
$$\lambda_{21}=
\left(
\begin{array}{cccccc}
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & -i & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & i & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0
\end{array}
\right),
$$
\end{minipage}\qquad \qquad \qquad
\\
\begin{minipage}{3cm}
\scriptsize
$$\lambda_{22}=\left(
\begin{array}{cccccc}
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0
\end{array}
\right),
$$
\end{minipage}\qquad \qquad \qquad
\begin{minipage}{3cm}
\scriptsize
$$\lambda_{23}=
\left(
\begin{array}{cccccc}
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & -i & 0 \\
 0 & 0 & 0 & i & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0
\end{array}
\right),
$$
\end{minipage}\qquad \qquad \qquad
\begin{minipage}{3cm}
\scriptsize
$$\lambda_{24}=
\left(
\begin{array}{cccccc}
 \frac{1}{\sqrt{10}} & 0 & 0 & 0 & 0 & 0 \\
 0 & \frac{1}{\sqrt{10}} & 0 & 0 & 0 & 0 \\
 0 & 0 & \frac{1}{\sqrt{10}} & 0 & 0 & 0 \\
 0 & 0 & 0 & \frac{1}{\sqrt{10}} & 0 & 0 \\
 0 & 0 & 0 & 0 & \frac{-4}{\sqrt{10}} & 0 \\
 0 & 0 & 0 & 0 & 0 & 0
\end{array}
\begin{array}{cccccc}
 0 & 0 & 0 & 0 & 0 & 1 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 1 & 0 & 0 & 0 & 0 & 0
\end{array}
\right),
$$
\end{minipage}\qquad \qquad \qquad
\begin{minipage}{3cm}
\scriptsize
$$\lambda_{26}=
\left(
\begin{array}{cccccc}
 0 & 0 & 0 & 0 & 0 & -i \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 i & 0 & 0 & 0 & 0 & 0
\end{array}
\right),
$$
\end{minipage}\qquad \qquad \qquad
\begin{minipage}{3cm}
\scriptsize
$$\lambda_{27}=
\left(
\begin{array}{cccccc}
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 1 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 1 & 0 & 0 & 0 & 0
\end{array}
\right),
$$
\end{minipage}
\\
\begin{minipage}{3cm}
\scriptsize
$$\lambda_{28}=
\left(
\begin{array}{cccccc}
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & -i \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & i & 0 & 0 & 0 & 0
\end{array}
\right),
$$
\end{minipage}\qquad \qquad \qquad
\begin{minipage}{3cm}
\scriptsize
$$\lambda_{29}=
\left(
\begin{array}{cccccc}
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 1 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 1 & 0 & 0 & 0
\end{array}
\right),
$$
\end{minipage}\qquad \qquad \qquad
\begin{minipage}{3cm}
\scriptsize
$$\lambda_{30}=
\left(
\begin{array}{cccccc}
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & -i \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & i & 0 & 0 & 0
\end{array}
\right),
$$
\end{minipage}\qquad \qquad \qquad
\\
\begin{minipage}{3cm}
\scriptsize
$$\lambda_{31}=
\left(
\begin{array}{cccccc}
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 1 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0
\end{array}
\right),
$$
\end{minipage}\qquad \qquad \qquad
\begin{minipage}{3cm}
\scriptsize
$$\lambda_{32}=
\left(
\begin{array}{cccccc}
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & -i \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & i & 0 & 0
\end{array}
\right),
$$
\end{minipage}\qquad \qquad \qquad
\begin{minipage}{3cm}
\scriptsize
$$\lambda_{33}=
\left(
\begin{array}{cccccc}
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 1 \\
 0 & 0 & 0 & 0 & 1 & 0
\end{array}
\right),
$$
\end{minipage}\qquad \qquad \qquad
\\
\begin{minipage}{3cm}
\scriptsize
$$\lambda_{34}=
\left(
\begin{array}{cccccc}
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & -i \\
 0 & 0 & 0 & 0 & i & 0
\end{array}
\right),
$$
\end{minipage}\qquad \qquad \qquad
\begin{minipage}{3cm}
\scriptsize
$$\lambda_{35}=
\left(
\begin{array}{cccccc}
 \frac{1}{\sqrt{15}} & 0 & 0 & 0 & 0 & 0 \\
 0 & \frac{1}{\sqrt{15}} & 0 & 0 & 0 & 0 \\
 0 & 0 & \frac{1}{\sqrt{15}} & 0 & 0 & 0 \\
 0 & 0 & 0 & \frac{1}{\sqrt{15}} & 0 & 0 \\
 0 & 0 & 0 & 0 & \frac{1}{\sqrt{15}} & 0 \\
 0 & 0 & 0 & 0 & 0 & \frac{-5}{\sqrt{15}}
\end{array}
\right),
$$
\end{minipage}\qquad \qquad \qquad \qquad \qquad
\begin{minipage}{3cm}
\scriptsize
$$\lambda_{0}=
\frac{1}{\sqrt{3}}\left(
\begin{array}{cccccc}
 1 & 0 & 0 & 0 & 0 & 0 \\
 0 & 1 & 0 & 0 & 0 & 0 \\
 0 & 0 & 1 & 0 & 0 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 \\
 0 & 0 & 0 & 0 & 0 & 1
\end{array}
\begin{tabular}{lclclclc}
   \centering
$i\quad j\quad k$&$f_{ijk}$&$i\quad j\quad k$&$f_{ijk}$& $i\quad j\quad k$&$f_{ijk}$&$i\quad j\quad k$&$f_{ijk}$\\
\hline
        $1\quad   2\quad   3$   &   $ 1$    & $1\quad   4\quad   7$   &   $ 1/2$         & $1\quad   5\quad   6$   &   $ -1/2$       & $1\quad   9\quad   12$   &   $ 1/2$  \\
        $1\quad   10\quad   11$   &   $ -1/2$ & $1\quad   16\quad   19$   &   $ 1/2$         & $1\quad   17\quad   18$   &   $ -1/2$       & $1\quad   25\quad   28$   &   $ 1/2$  \\
        $1\quad   26\quad   27$   &   $ -1/2$ & $2\quad   4\quad   6$   &   $ 1/2$         & $2\quad   5\quad   7$   &   $ 1/2$        & $2\quad   9\quad   11$   &   $ 1/2$  \\
        $2\quad   10\quad   12$   &   $ 1/2$  & $2\quad   16\quad   18$   &   $ 1/2$         & $2\quad   17\quad   19$   &   $ 1/2$        & $2\quad   25\quad   27$   &   $ 1/2$  \\
        $2\quad   26\quad   28$   &   $ 1/2$  & $3\quad   4\quad   5$   &   $ 1/2$         & $3\quad   6\quad   7$   &   $ -1/2$       & $3\quad   9\quad   10$   &   $ 1/2$  \\
        $3\quad   11\quad   12$   &   $ -1/2$ & $3\quad   16\quad   17$   &   $ 1/2$         & $3\quad   18\quad   19$   &   $ -1/2$       & $3\quad   25\quad   26$   &   $ 1/2$  \\
        $3\quad   27\quad   28$   &   $ -1/2$ & $4\quad   5\quad   8$   &   $ \sqrt{3}/2$ & $4\quad   9\quad   14$   &   $ 1/2$        & $4\quad   10\quad   13$   &   $ -1/2$ \\
        $4\quad   16\quad   21$   &   $ 1/2$  & $4\quad   17\quad   20$   &   $ -1/2$        & $4\quad   25\quad   30$   &   $ 1/2$        & $4\quad   26\quad   29$   &   $ -1/2$ \\
        $5\quad   9\quad   13$   &   $ 1/2$  & $5\quad   10\quad   14$   &   $ 1/2$         & $5\quad   16\quad   20$   &   $ 1/2$        & $5\quad   17\quad   21$   &   $ 1/2$  \\
        $5\quad   25\quad   29$   &   $ 1/2$  & $5\quad   26\quad   30$   &   $ 1/2$         & $6\quad   7\quad   8$   &   $ \sqrt{3}/2$ & $6\quad   11\quad   14$   &   $ 1/2$  \\
        $6\quad   12\quad   13$   &   $ -1/2$ & $6\quad   18\quad   21$   &   $ 1/2$         & $6\quad   19\quad   20$   &   $ -1/2$       & $6\quad   27\quad   30$   &   $ 1/2$  \\
        $6\quad   28\quad   29$   &   $ -1/2$ & $7\quad   11\quad   13$   &   $ 1/2$         & $7\quad   12\quad   14$   &   $ 1/2$        & $7\quad   18\quad   20$   &   $ 1/2$  \\
        $7\quad   19\quad   21$   &   $ 1/2$            & $7\quad   27\quad   29$   &   $ 1/2$            & $7\quad   28\quad   30$   &   $ 1/2$             & $8\quad   9\quad   10$   &   $ 1/(2\sqrt{3})$ \\
        $8\quad   11\quad   12$   &   $ 1/(2\sqrt{3})$ & $8\quad   13\quad   14$   &   $ -(1/\sqrt{3})$  & $8\quad   16\quad   17$   &   $ 1/(2\sqrt{3})$  & $8\quad   18\quad   19$   &   $ 1/(2\sqrt{3})$ \\
        $8\quad   20\quad   21$   &   $ -(1/\sqrt{3})$  & $8\quad   25\quad   26$   &   $ 1/(2\sqrt{3})$ & $8\quad   27\quad   28$   &   $ 1/(2\sqrt{3})$  & $8\quad   29\quad   30$   &   $ -(1/\sqrt{3})$  \\
        $9\quad   10\quad   15$   &   $ \sqrt{6}/3$     & $9\quad   16\quad   23$   &   $ 1/2$            & $9\quad   17\quad   22$   &   $ -1/2$            & $9\quad   25\quad   32$   &   $ 1/2$            \\
        $9\quad   26\quad   31$   &   $ -1/2$           & $10\quad   16\quad   22$   &   $ 1/2$            & $10\quad   17\quad   23$   &   $ 1/2$             & $10\quad   25\quad   31$   &   $ 1/2$            \\
        $10\quad   26\quad   32$   &   $ 1/2$            & $11\quad   12\quad   15$   &   $ \sqrt{6}/3$     & $11\quad   18\quad   23$   &   $ 1/2$             & $11\quad   19\quad   22$   &   $ -1/2$           \\
        $11\quad   27\quad   32$   &   $ 1/2$            & $11\quad   28\quad   31$   &   $ -1/2$           & $12\quad   18\quad   22$   &   $ 1/2$             & $12\quad   19\quad   23$   &   $ 1/2$            \\
        $12\quad   27\quad   31$   &   $ 1/2$            & $12\quad   28\quad   32$   &   $ 1/2$            & $13\quad   14\quad   15$   &   $ \sqrt{6}/3$      & $13\quad   20\quad   23$   &   $ 1/2$            \\
        $13\quad   21\quad   22$   &   $ -1/2$           & $13\quad   29\quad   32$   &   $ 1/2$            & $13\quad   30\quad   31$   &   $ -1/2$            & $14\quad   20\quad   22$   &   $ 1/2$            \\
        $14\quad   21\quad   23$   &   $ 1/2$            & $14\quad   29\quad   31$   &   $ 1/2$            & $14\quad   30\quad   32$   &   $ 1/2$             & $15\quad   16\quad   17$   &   $ 1/(2\sqrt{6})$  \\
        $15\quad   18\quad   19$   &   $ 1/(2\sqrt{6})$  & $15\quad   20\quad   21$   &   $ 1/(2\sqrt{6})$  & $15\quad   22\quad   23$   &   $ -3/(2 \sqrt{6})$ & $15\quad   25\quad   26$   &   $ 1/(2\sqrt{6})$  \\
        $15\quad   27\quad   28$   &   $ 1/(2\sqrt{6})$  & $15\quad   29\quad   30$   &   $ 1/(2\sqrt{6})$  & $15\quad   31\quad   32$   &   $ -3/(2 \sqrt{6})$ & $16\quad   17\quad   24$   &   $ \sqrt{10}/4$    \\

        $16\quad   25\quad   34$   &   $ 1/2$            &   $16\quad   26\quad   33$   &   $ -1/2$           &   $17\quad   25\quad   33$ &   $ 1/2$            &   $17\quad   26\quad   34$   &   $ 1/2$            \\
          $18\quad   19\quad   24$   &   $ \sqrt{10}/4$    &   $18\quad   27\quad   34$   &   $ 1/2$            &   $18\quad   28\quad   33$   &   $ -1/2$          &   $19\quad   27\quad   33$   &   $ 1/2$            \\
          $19\quad   28\quad   34$   &   $ 1/2$            &   $20\quad   21\quad   24$   &   $ \sqrt{10}/4$    &   $20\quad   29\quad   34$   &   $ 1/2$            &   $20\quad   30\quad   33$   &   $ -1/2$           \\
          $21\quad   29\quad   33$   &   $ 1/2$            &   $21\quad   30\quad   34$   &   $ 1/2$            &   $22\quad   23\quad   24$   &   $ \sqrt{10}/4$    &   $22\quad   31\quad   34$   &   $ 1/2$            \\
          $22\quad   32\quad   33$   &   $ -1/2$           &   $23\quad   31\quad   33$   &   $ 1/2$            &   $23\quad   32\quad   34$   &   $ 1/2$            &   $24\quad   25\quad   26$   &   $ 1/(2\sqrt{10})$ \\
          $24\quad   27\quad   28$   &   $ 1/(2\sqrt{10})$ &   $24\quad   29\quad   30$   &   $ 1/(2\sqrt{10})$ &   $24\quad   31\quad   32$   &   $ 1/(2\sqrt{10})$ &   $24\quad   33\quad   34$   &   $ -\sqrt{10}/5$   \\
          $25\quad   26\quad   35$   &   $ \sqrt{15}/5$    &   $27\quad   28\quad   35$   &   $ \sqrt{15}/5$    &   $29\quad   30\quad   35$   &   $ \sqrt{15}/5$    &   $31\quad   32\quad   35$   &   $ \sqrt{15}/5$    \\
          $33\quad   34\quad   35$   &   $ \sqrt{15}/5$

\end{tabular}
\begin{smallmatrix}%%\label{table:crs}
 0 & 1 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(V_{\pi^+})\)

\noindent\(2,[V_3, V_{K^+}]=\left(
\begin{smallmatrix}
 0 & 0 & \frac{1}{2} & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(\frac{V_{K^+}}{2})\)

\noindent\(3,[V_3, V_{\overline{D}^0}]=\left(
\begin{smallmatrix}
 0 & 0 & 0 & \frac{1}{2} & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(\frac{V_{\overline{D}^0}}{2})\)

\noindent\(4,[V_3, V_{B^+}]=\left(
\begin{smallmatrix}
 0 & 0 & 0 & 0 & \frac{1}{2} & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(\frac{V_{B^+}}{2})\)

\noindent\(5,[V_3, V_{\overline{T}^0}]=\left(
\begin{smallmatrix}
 0 & 0 & 0 & 0 & 0 & \frac{1}{2} \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(\frac{V_{\overline{T}^0}}{2})\)

\noindent\(6,[V_3, V_{\pi^-}]=\left(
\begin{smallmatrix}
 0 & 0 & 0 & 0 & 0 & 0 \\
 -1 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(-V_{\pi^-})\)

\noindent\(7,[V_3, V_{K^0}]=\left(
\begin{smallmatrix}
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & -\frac{1}{2} & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(-\frac{V_{K^0}}{2})\)

\noindent\(8,[V_3, V_{D^-}]=\left(
\begin{smallmatrix}
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & -\frac{1}{2} & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(-\frac{V_{D^-}}{2})\)

\noindent\(9,[V_3, V_{B^0}]=\left(
\begin{smallmatrix}
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & -\frac{1}{2} & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(-\frac{V_{B^0}}{2})\)

\noindent\(10,[V_3, V_{T^-}]=\left(
\begin{smallmatrix}
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & -\frac{1}{2} \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(-\frac{V_{T^-}}{2})\)

\noindent\(11,[V_3, V_{K^-}]=\left(
\begin{smallmatrix}
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 -\frac{1}{2} & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(-\frac{V_{K^-}}{2})\)

\noindent\(12,[V_3, V_{\overline{K}^0}]=\left(
\begin{smallmatrix}
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & \frac{1}{2} & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(\frac{V_{\overline{K}^0}}{2})\)

\noindent\(13,[V_3, V_{D^0}]=\left(
\begin{smallmatrix}
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 -\frac{1}{2} & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(-\frac{V_{D^0}}{2})\)

\noindent\(14,[V_3, V_{D^+}]=\left(
\begin{smallmatrix}
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & \frac{1}{2} & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(\frac{V_{D^+}}{2})\)

\noindent\(15,[V_3, V_{B^-}]=\left(
\begin{smallmatrix}
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 -\frac{1}{2} & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(-\frac{V_{B^-}}{2})\)

\noindent\(16,[V_3, V_{\overline{B}^0}]=\left(
\begin{smallmatrix}
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & \frac{1}{2} & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(\frac{V_{\overline{B}^0}}{2})\)

\noindent\(17,[V_3, V_{T^0}]=\left(
\begin{smallmatrix}
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 -\frac{1}{2} & 0 & 0 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(-\frac{V_{T^0}}{2})\)

\noindent\(18,[V_3, V_{T^+}]=\left(
\begin{smallmatrix}
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & \frac{1}{2} & 0 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(\frac{V_{T^+}}{2})\)

\noindent\(19,[V_{\pi^+}, V_{\pi^-}]=\left(
\begin{smallmatrix}
 1 & 0 & 0 & 0 & 0 & 0 \\
 0 & -1 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(2 V_3)\)

\noindent\(20,[V_{\pi^+}, V_{K^0}]=\left(
\begin{smallmatrix}
 0 & 0 & 1 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(V_{K^+})\)

\noindent\(21,[V_{\pi^+}, V_{D^-}]=\left(
\begin{smallmatrix}
 0 & 0 & 0 & 1 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(V_{\overline{D}^0})\)

\noindent\(22,[V_{\pi^+}, V_{B^0}]=\left(
\begin{smallmatrix}
 0 & 0 & 0 & 0 & 1 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(V_{B^+})\)

\noindent\(23,[V_{\pi^+}, V_{T^-}]=\left(
\begin{smallmatrix}
 0 & 0 & 0 & 0 & 0 & 1 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(V_{\overline{T}^0})\)

\noindent\(24,[V_{\pi^+}, V_{K^-}]=\left(
\begin{smallmatrix}
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & -1 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(-V_{\overline{K}^0})\)

\noindent\(25,[V_{\pi^+}, V_{D^0}]=\left(
\begin{smallmatrix}
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & -1 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(-V_{D^+})\)

\end{multicols}

\clearpage
\newpage
\textbf{Table 3 Continued:}

\begin{multicols}{2}

\noindent\(26,[V_{\pi^+}, V_{B^-}]=\left(
\begin{smallmatrix}
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & -1 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(-V_{\overline{B}^0})\)

\noindent\(27,[V_{\pi^+}, V_{T^0}]=\left(
\begin{smallmatrix}
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & -1 & 0 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(-V_{T^+})\)

\noindent\(28,[V_{K^+}, V_{\pi^-}]=\left(
\begin{smallmatrix}
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & -1 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(-V_{K^0})\)

\noindent\(29,[V_{K^+}, V_8]=\left(
\begin{smallmatrix}
 0 & 0 & -\frac{\sqrt{3}}{2} & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(-\frac{1}{2} \sqrt{3} V_{K^+})\)

\noindent\(30,[V_{K^+}, V_{K^-}]=\left(
\begin{smallmatrix}
 1 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & -1 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(V_3+\sqrt{3} V_8)\)

\noindent\(31,[V_{K^+}, V_{\overline{K}^0}]=\left(
\begin{smallmatrix}
 0 & 1 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(V_{\pi^+})\)

\noindent\(32,[V_{K^+}, V_{D_{s}^{-}}]=\left(
\begin{smallmatrix}
 0 & 0 & 0 & 1 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(V_{\overline{D}^0})\)

\noindent\(33,[V_{K^+}, V_{B_{s}^{0}}]=\left(
\begin{smallmatrix}
 0 & 0 & 0 & 0 & 1 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(V_{B^+})\)

\noindent\(34,[V_{K^+}, V_{T_{s}^{-}}]=\left(
\begin{smallmatrix}
 0 & 0 & 0 & 0 & 0 & 1 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(V_{\overline{T}^0})\)

\noindent\(35,[V_{K^+}, V_{D^0}]=\left(
\begin{smallmatrix}
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & -1 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(-V_{D_{s}^{+}})\)

\noindent\(36,[V_{K^+}, V_{B^-}]=\left(
\begin{smallmatrix}
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & -1 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(-V_{\overline{B}_{s}^{0}})\)

\noindent\(37,[V_{K^+}, V_{T^0}]=\left(
\begin{smallmatrix}
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & -1 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(-V_{T_{s}^{+}})\)

\noindent\(38,[V_{\overline{D}^0}, V_{\pi^-}]=\left(
\begin{smallmatrix}
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & -1 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(-V_{D^-})\)

\noindent\(39,[V_{\overline{D}^0}, V_8]=\left(
\begin{smallmatrix}
 0 & 0 & 0 & -\frac{1}{2 \sqrt{3}} & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(-\frac{V_{\overline{D}^0}}{2 \sqrt{3}})\)

\noindent\(40,[V_{\overline{D}^0}, V_{K^-}]=\left(
\begin{smallmatrix}
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & -1 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(-V_{D_{s}^{-}})\)

\noindent\(41,[V_{\overline{D}^0}, V_{15}]=\left(
\begin{smallmatrix}
 0 & 0 & 0 & -\sqrt{\frac{2}{3}} & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(-\sqrt{\frac{2}{3}} V_{\overline{D}^0})\)

\noindent\(42,[V_{\overline{D}^0}, V_{D^0}]=\left(
\begin{smallmatrix}
 1 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & -1 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(V_3+\frac{V_8}{\sqrt{3}}+2 \sqrt{\frac{2}{3}} V_{15})\)

\noindent\(43,[V_{\overline{D}^0}, V_{D^+}]=\left(
\begin{smallmatrix}
 0 & 1 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(V_{\pi^+})\)

\noindent\(44,[V_{\overline{D}^0}, V_{D_{s}^{+}}]=\left(
\begin{smallmatrix}
 0 & 0 & 1 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(V_{K^+})\)

\noindent\(45,[V_{\overline{D}^0}, V_{B_{c}^{+}}]=\left(
\begin{smallmatrix}
 0 & 0 & 0 & 0 & 1 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(V_{B^+})\)

\noindent\(46,[V_{\overline{D}^0}, V_{\overline{T}_{c}^{0}}]=\left(
\begin{smallmatrix}
 0 & 0 & 0 & 0 & 0 & 1 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(V_{\overline{T}^0})\)

\noindent\(47,[V_{\overline{D}^0}, V_{B^-}]=\left(
\begin{smallmatrix}
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & -1 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(-V_{B_{c}^{-}})\)

\noindent\(48,[V_{\overline{D}^0}, V_{T^0}]=\left(
\begin{smallmatrix}
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & -1 & 0 & 0 \\
\end{smallmatrix}
\right)=(-V_{T_{c}^{0}})\)   %%V_{T_{c}^{0}}

\noindent\(49,[V_{B^+}, V_{\pi^-}]=\left(
\begin{smallmatrix}
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & -1 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(-V_{B^0})\)

\noindent\(50,[V_{B^+}, V_8]=\left(
\begin{smallmatrix}
 0 & 0 & 0 & 0 & -\frac{1}{2 \sqrt{3}} & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(-\frac{V_{B^+}}{2 \sqrt{3}})\)

\end{multicols}

\clearpage
\newpage
\textbf{Table 3 Continued:}
\begin{multicols}{2}

\noindent\(51,[V_{B^+}, V_{K^-}]=\left(
\begin{smallmatrix}
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & -1 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(-V_{B_{s}^{0}})\)

\noindent\(52,[V_{B^+}, V_{15}]=\left(
\begin{smallmatrix}
 0 & 0 & 0 & 0 & -\frac{1}{2 \sqrt{6}} & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(-\frac{V_{B^+}}{2 \sqrt{6}})\)

\noindent\(53,[V_{B^+}, V_{D^0}]=\left(
\begin{smallmatrix}
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & -1 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(-V_{B_{c}^{+}})\)

\noindent\(54,[V_{B^+}, V_{24}]=\left(
\begin{smallmatrix}
 0 & 0 & 0 & 0 & -\frac{\sqrt{\frac{5}{2}}}{2} & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(-\frac{1}{2} \sqrt{\frac{5}{2}} V_{B^+})\)

\noindent\(55,[V_{B^+}, V_{B^-}]=\left(
\begin{smallmatrix}
 1 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & -1 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(V_3+\frac{V_8}{\sqrt{3}}+\frac{V_{15}}{\sqrt{6}}+\sqrt{\frac{5}{2}} V_{24})\)

\noindent\(56,[V_{B^+}, V_{\overline{B}^0}]=\left(
\begin{smallmatrix}
 0 & 1 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(V_{\pi^+})\)

\noindent\(57,[V_{B^+}, V_{\overline{B}_{s}^{0}}]=\left(
\begin{smallmatrix}
 0 & 0 & 1 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(V_{K^+})\)

\noindent\(58,[V_{B^+}, V_{B_{c}^{-}}]=\left(
\begin{smallmatrix}
 0 & 0 & 0 & 1 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(V_{\overline{D}^0})\)

\noindent\(59,[V_{B^+}, V_{T_{b}^{-}}]=\left(
\begin{smallmatrix}
 0 & 0 & 0 & 0 & 0 & 1 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(V_{\overline{T}^0})\)

\noindent\(60,[V_{B^+}, V_{T^0}]=\left(
\begin{smallmatrix}
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & -1 & 0 \\
\end{smallmatrix}
\right)=(-V_{T_{b}^{+}})\)

\noindent\(61,[V_{\overline{T}^0}, V_{\pi^-}]=\left(
\begin{smallmatrix}
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & -1 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(-V_{T^-})\)

\noindent\(62,[V_{\overline{T}^0}, V_8]=\left(
\begin{smallmatrix}
 0 & 0 & 0 & 0 & 0 & -\frac{1}{2 \sqrt{3}} \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(-\frac{V_{\overline{T}^0}}{2 \sqrt{3}})\)

\noindent\(63,[V_{\overline{T}^0}, V_{K^-}]=\left(
\begin{smallmatrix}
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & -1 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(-V_{T_{s}^{-}})\)

\noindent\(64,[V_{\overline{T}^0}, V_{15}]=\left(
\begin{smallmatrix}
 0 & 0 & 0 & 0 & 0 & -\frac{1}{2 \sqrt{6}} \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(-\frac{V_{\overline{T}^0}}{2 \sqrt{6}})\)

\noindent\(65,[V_{\overline{T}^0}, V_{D^0}]=\left(
\begin{smallmatrix}
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & -1 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(-V_{\overline{T}_{c}^{0}})\)

\noindent\(66,[V_{\overline{T}^0}, V_{24}]=\left(
\begin{smallmatrix}
 0 & 0 & 0 & 0 & 0 & -\frac{1}{2 \sqrt{10}} \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(-\frac{V_{\overline{T}^0}}{2 \sqrt{10}})\)

\noindent\(67,[V_{\overline{T}^0}, V_{B^-}]=\left(
\begin{smallmatrix}
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & -1 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(-V_{T_{b}^{-}})\)

\noindent\(68,[V_{\overline{T}^0}, V_{35}]=\left(
\begin{smallmatrix}
 0 & 0 & 0 & 0 & 0 & -\sqrt{\frac{3}{5}} \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(-\sqrt{\frac{3}{5}} V_{\overline{T}^0})\)

\noindent\(69,[V_{\overline{T}^0}, V_{T^0}]=\left(
\begin{smallmatrix}
 1 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & -1 \\
\end{smallmatrix}
\right)=(V_3+\frac{V_8}{\sqrt{3}}+\frac{V_{15}}{\sqrt{6}}+\frac{V_{24}}{\sqrt{10}}+2 \sqrt{\frac{3}{5}} V_{35})\)

\noindent\(70,[V_{\overline{T}^0}, V_{T^+}]=\left(
\begin{smallmatrix}
 0 & 1 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(V_{\pi^+})\)

\noindent\(71,[V_{\overline{T}^0}, V_{T_{s}^{+}}]=\left(
\begin{smallmatrix}
 0 & 0 & 1 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(V_{K^+})\)

\noindent\(72,[V_{\overline{T}^0}, V_{T_{c}^{0}}]=\left(
\begin{smallmatrix}
 0 & 0 & 0 & 1 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(V_{\overline{D}^0})\)

\noindent\(73,[V_{\overline{T}^0}, V_{T_{b}^{+}}]=\left(
\begin{smallmatrix}
 0 & 0 & 0 & 0 & 1 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(V_{B^+})\)

\noindent\(74,[V_{\pi^-}, V_{\overline{K}^0}]=\left(
\begin{smallmatrix}
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 -1 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(-V_{K^-})\)

\noindent\(75,[V_{\pi^-}, V_{D^+}]=\left(
\begin{smallmatrix}
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 -1 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(-V_{D^0})\)

\end{multicols}

\clearpage
\newpage
\textbf{Table 3 Continued:}
\begin{multicols}{2}

\noindent\(76,[V_{\pi^-}, V_{\overline{B}^0}]=\left(
\begin{smallmatrix}
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 -1 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(-V_{B^-})\)

\noindent\(77,[V_{\pi^-}, V_{T^+}]=\left(
\begin{smallmatrix}
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 -1 & 0 & 0 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(-V_{T^0})\)

\noindent\(78,[V_8, V_{K^0}]=\left(
\begin{smallmatrix}
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & \frac{\sqrt{3}}{2} & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(\frac{\sqrt{3} V_{K^0}}{2})\)

\noindent\(79,[V_8, V_{D^-}]=\left(
\begin{smallmatrix}
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & \frac{1}{2 \sqrt{3}} & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(\frac{V_{D^-}}{2 \sqrt{3}})\)

\noindent\(80,[V_8, V_{B^0}]=\left(
\begin{smallmatrix}
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & \frac{1}{2 \sqrt{3}} & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(\frac{V_{B^0}}{2 \sqrt{3}})\)

\noindent\(81,[V_8, V_{T^-}]=\left(
\begin{smallmatrix}
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & \frac{1}{2 \sqrt{3}} \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(\frac{V_{T^-}}{2 \sqrt{3}})\)

\noindent\(82,[V_8, V_{K^-}]=\left(
\begin{smallmatrix}
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 -\frac{\sqrt{3}}{2} & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(-\frac{1}{2} \sqrt{3} V_{K^-})\)

\noindent\(83,[V_8, V_{\overline{K}^0}]=\left(
\begin{smallmatrix}
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & -\frac{\sqrt{3}}{2} & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(-\frac{1}{2} \sqrt{3} V_{\overline{K}^0})\)

\noindent\(84,[V_8, V_{D_{s}^{-}}]=\left(
\begin{smallmatrix}
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & -\frac{1}{\sqrt{3}} & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(-\frac{V_{D_{s}^{-}}}{\sqrt{3}})\)

\noindent\(85,[V_8, V_{B_{s}^{0}}]=\left(
\begin{smallmatrix}
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & -\frac{1}{\sqrt{3}} & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(-\frac{V_{B_{s}^{0}}}{\sqrt{3}})\)

\noindent\(86,[V_8, V_{T_{s}^{-}}]=\left(
\begin{smallmatrix}
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & -\frac{1}{\sqrt{3}} \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(-\frac{V_{T_{s}^{-}}}{\sqrt{3}})\)

\noindent\(87,[V_8, V_{D^0}]=\left(
\begin{smallmatrix}
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 -\frac{1}{2 \sqrt{3}} & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(-\frac{V_{D^0}}{2 \sqrt{3}})\)

\noindent\(88,[V_8, V_{D^+}]=\left(
\begin{smallmatrix}
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & -\frac{1}{2 \sqrt{3}} & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(-\frac{V_{D^+}}{2 \sqrt{3}})\)

\noindent\(89,[V_8, V_{D_{s}^{+}}]=\left(
\begin{smallmatrix}
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & \frac{1}{\sqrt{3}} & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(\frac{V_{D_{s}^{+}}}{\sqrt{3}})\)

\noindent\(90,[V_8, V_{B^-}]=\left(
\begin{smallmatrix}
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 -\frac{1}{2 \sqrt{3}} & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(-\frac{V_{B^-}}{2 \sqrt{3}})\)

\noindent\(91,[V_8, V_{\overline{B}^0}]=\left(
\begin{smallmatrix}
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & -\frac{1}{2 \sqrt{3}} & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(-\frac{V_{\overline{B}^0}}{2 \sqrt{3}})\)

\noindent\(92,[V_8, V_{\overline{B}_{s}^{0}}]=\left(
\begin{smallmatrix}
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & \frac{1}{\sqrt{3}} & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(\frac{V_{\overline{B}_{s}^{0}}}{\sqrt{3}})\)

\noindent\(93,[V_8, V_{T^0}]=\left(
\begin{smallmatrix}
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 -\frac{1}{2 \sqrt{3}} & 0 & 0 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(-\frac{V_{T^0}}{2 \sqrt{3}})\)

\noindent\(94,[V_8, V_{T^+}]=\left(
\begin{smallmatrix}
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & -\frac{1}{2 \sqrt{3}} & 0 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(-\frac{V_{T^+}}{2 \sqrt{3}})\)

\noindent\(95,[V_8, V_{T_{s}^{+}}]=\left(
\begin{smallmatrix}
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & \frac{1}{\sqrt{3}} & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(\frac{V_{T_{s}^{+}}}{\sqrt{3}})\)

\noindent\(96,[V_{K^0}, V_{K^-}]=\left(
\begin{smallmatrix}
 0 & 0 & 0 & 0 & 0 & 0 \\
 1 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(V_{\pi^-})\)

\noindent\(97,[V_{K^0}, V_{\overline{K}^0}]=\left(
\begin{smallmatrix}
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 1 & 0 & 0 & 0 & 0 \\
 0 & 0 & -1 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(-V_3+\sqrt{3} V_8)\)

\noindent\(98,[V_{K^0}, V_{D_{s}^{-}}]=\left(
\begin{smallmatrix}
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(V_{D^-})\)

\noindent\(99,[V_{K^0}, V_{B_{s}^{0}}]=\left(
\begin{smallmatrix}
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(V_{B^0})\)

\noindent\(100,[V_{K^0}, V_{T_{s}^{-}}]=\left(
\begin{smallmatrix}
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 1 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(V_{T^-})\)

\end{multicols}

\clearpage
\newpage
\textbf{Table 3 Continued:}
\begin{multicols}{2}

\noindent\(101,[V_{K^0}, V_{D^+}]=\left(
\begin{smallmatrix}
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & -1 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(-V_{D_{s}^{+}})\)

\noindent\(102,[V_{K^0}, V_{\overline{B}^0}]=\left(
\begin{smallmatrix}
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & -1 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(-V_{\overline{B}_{s}^{0}})\)

\noindent\(103,[V_{K^0}, V_{T^+}]=\left(
\begin{smallmatrix}
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & -1 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(-V_{T_{s}^{+}})\)

\noindent\(104,[V_{D^-}, V_{\overline{K}^0}]=\left(
\begin{smallmatrix}
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & -1 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(-V_{D_{s}^{-}})\)

\noindent\(105,[V_{D^-}, V_{15}]=\left(
\begin{smallmatrix}
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & -\sqrt{\frac{2}{3}} & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(-\sqrt{\frac{2}{3}} V_{D^-})\)

\noindent\(106,[V_{D^-}, V_{D^0}]=\left(
\begin{smallmatrix}
 0 & 0 & 0 & 0 & 0 & 0 \\
 1 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(V_{\pi^-})\)

\noindent\(107,[V_{D^-}, V_{D^+}]=\left(
\begin{smallmatrix}
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 1 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & -1 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(-V_3+\frac{V_8}{\sqrt{3}}+2 \sqrt{\frac{2}{3}} V_{15})\)

\noindent\(108,[V_{D^-}, V_{D_{s}^{+}}]=\left(
\begin{smallmatrix}
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 1 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(V_{K^0})\)

\noindent\(109,[V_{D^-}, V_{B_{c}^{+}}]=\left(
\begin{smallmatrix}
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(V_{B^0})\)

\noindent\(110,[V_{D^-}, V_{\overline{T}_{c}^{0}}]=\left(
\begin{smallmatrix}
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 1 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(V_{T^-})\)

\noindent\(111,[V_{D^-}, V_{\overline{B}^0}]=\left(
\begin{smallmatrix}
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & -1 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(-V_{B_{c}^{-}})\)

\noindent\(112,[V_{D^-}, V_{T^+}]=\left(
\begin{smallmatrix}
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & -1 & 0 & 0 \\
\end{smallmatrix}
\right)=(-V_{T_{c}^{0}})\)

\noindent\(113,[V_{B^0}, V_{\overline{K}^0}]=\left(
\begin{smallmatrix}
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & -1 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(-V_{B_{s}^{0}})\)

\noindent\(114,[V_{B^0}, V_{15}]=\left(
\begin{smallmatrix}
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & -\frac{1}{2 \sqrt{6}} & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(-\frac{V_{B^0}}{2 \sqrt{6}})\)

\noindent\(115,[V_{B^0}, V_{D^+}]=\left(
\begin{smallmatrix}
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & -1 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(-V_{B_{c}^{+}})\)

\noindent\(116,[V_{B^0}, V_{24}]=\left(
\begin{smallmatrix}
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & -\frac{\sqrt{\frac{5}{2}}}{2} & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(-\frac{1}{2} \sqrt{\frac{5}{2}} V_{B^0})\)

\noindent\(117,[V_{B^0}, V_{B^-}]=\left(
\begin{smallmatrix}
 0 & 0 & 0 & 0 & 0 & 0 \\
 1 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(V_{\pi^-})\)

\noindent\(118,[V_{B^0}, V_{\overline{B}^0}]=\left(
\begin{smallmatrix}
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 1 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & -1 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(-V_3+\frac{V_8}{\sqrt{3}}+\frac{V_{15}}{\sqrt{6}}+\sqrt{\frac{5}{2}} V_{24})\)

\noindent\(119,[V_{B^0}, V_{\overline{B}_{s}^{0}}]=\left(
\begin{smallmatrix}
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 1 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(V_{K^0})\)

\noindent\(120,[V_{B^0}, V_{B_{c}^{-}}]=\left(
\begin{smallmatrix}
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(V_{D^-})\)

\noindent\(121,[V_{B^0}, V_{T_{b}^{-}}]=\left(
\begin{smallmatrix}
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 1 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(V_{T^-})\)

\noindent\(122,[V_{B^0}, V_{T^+}]=\left(
\begin{smallmatrix}
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & -1 & 0 \\
\end{smallmatrix}
\right)=(-V_{T_{b}^{+}})\)

\noindent\(123,[V_{T^-}, V_{\overline{K}^0}]=\left(
\begin{smallmatrix}
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & -1 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(-V_{T_{s}^{-}})\)

\noindent\(124,[V_{T^-}, V_{15}]=\left(
\begin{smallmatrix}
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & -\frac{1}{2 \sqrt{6}} \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(-\frac{V_{T^-}}{2 \sqrt{6}})\)

\noindent\(125,[V_{T^-}, V_{D^+}]=\left(
\begin{smallmatrix}
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & -1 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(-V_{\overline{T}_{c}^{0}})\)

\noindent\(126,[V_{T^-}, V_{24}]=\left(
\begin{smallmatrix}
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & -\frac{1}{2 \sqrt{10}} \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(-\frac{V_{T^-}}{2 \sqrt{10}})\)

\noindent\(127,[V_{T^-}, V_{\overline{B}^0}]=\left(
\begin{smallmatrix}
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & -1 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(-V_{T_{b}^{-}})\)

\noindent\(128,[V_{T^-}, V_{35}]=\left(
\begin{smallmatrix}
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & -\sqrt{\frac{3}{5}} \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(-\sqrt{\frac{3}{5}} V_{T^-})\)

\noindent\(129,[V_{T^-}, V_{T^0}]=\left(
\begin{smallmatrix}
 0 & 0 & 0 & 0 & 0 & 0 \\
 1 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(V_{\pi^-})\)

\noindent\(130,[V_{T^-}, V_{T^+}]=\left(
\begin{smallmatrix}
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 1 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & -1 \\
\end{smallmatrix}
\right)=(-V_3+\frac{V_8}{\sqrt{3}}+\frac{V_{15}}{\sqrt{6}}+\frac{V_{24}}{\sqrt{10}}+2 \sqrt{\frac{3}{5}} V_{35})\)

\end{multicols}

\clearpage
\newpage
\textbf{Table 3 Continued:}
\begin{multicols}{2}

\noindent\(131,[V_{T^-}, V_{T_{s}^{+}}]=\left(
\begin{smallmatrix}
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 1 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(V_{K^0})\)

\noindent\(132,[V_{T^-}, V_{T_{c}^{0}}]=\left(
\begin{smallmatrix}
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(V_{D^-})\)

\noindent\(133,[V_{T^-}, V_{T_{b}^{+}}]=\left(
\begin{smallmatrix}
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(V_{B^0})\)

\noindent\(134,[V_{K^-}, V_{D_{s}^{+}}]=\left(
\begin{smallmatrix}
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 -1 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(-V_{D^0})\)

\noindent\(135,[V_{K^-}, V_{\overline{B}_{s}^{0}}]=\left(
\begin{smallmatrix}
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 -1 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(-V_{B^-})\)

\noindent\(136,[V_{K^-}, V_{T_{s}^{+}}]=\left(
\begin{smallmatrix}
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 -1 & 0 & 0 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(-V_{T^0})\)

\noindent\(137,[V_{\overline{K}^0}, V_{D_{s}^{+}}]=\left(
\begin{smallmatrix}
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & -1 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(-V_{D^+})\)

\noindent\(138,[V_{\overline{K}^0}, V_{\overline{B}_{s}^{0}}]=\left(
\begin{smallmatrix}
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & -1 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(-V_{\overline{B}^0})\)

\noindent\(139,[V_{\overline{K}^0}, V_{T_{s}^{+}}]=\left(
\begin{smallmatrix}
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & -1 & 0 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(-V_{T^+})\)

\noindent\(140,[V_{15}, V_{D_{s}^{-}}]=\left(
\begin{smallmatrix}
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & \sqrt{\frac{2}{3}} & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(\sqrt{\frac{2}{3}} V_{D_{s}^{-}})\)

\noindent\(141,[V_{15}, V_{B_{s}^{0}}]=\left(
\begin{smallmatrix}
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & \frac{1}{2 \sqrt{6}} & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(\frac{V_{B_{s}^{0}}}{2 \sqrt{6}})\)

\noindent\(142,[V_{15}, V_{T_{s}^{-}}]=\left(
\begin{smallmatrix}
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & \frac{1}{2 \sqrt{6}} \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(\frac{V_{T_{s}^{-}}}{2 \sqrt{6}})\)

\noindent\(143,[V_{15}, V_{D^0}]=\left(
\begin{smallmatrix}
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 -\sqrt{\frac{2}{3}} & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(-\sqrt{\frac{2}{3}} V_{D^0})\)

\noindent\(144,[V_{15}, V_{D^+}]=\left(
\begin{smallmatrix}
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & -\sqrt{\frac{2}{3}} & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(-\sqrt{\frac{2}{3}} V_{D^+})\)

\noindent\(145,[V_{15}, V_{D_{s}^{+}}]=\left(
\begin{smallmatrix}
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & -\sqrt{\frac{2}{3}} & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(-\sqrt{\frac{2}{3}} V_{D_{s}^{+}})\)

\noindent\(146,[V_{15}, V_{B_{c}^{+}}]=\left(
\begin{smallmatrix}
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & -\frac{\sqrt{\frac{3}{2}}}{2} & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(-\frac{1}{2} \sqrt{\frac{3}{2}} V_{B_{c}^{+}})\)

\noindent\(147,[V_{15}, V_{\overline{T}_{c}^{0}}]=\left(
\begin{smallmatrix}
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & -\frac{\sqrt{\frac{3}{2}}}{2} \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(-\frac{1}{2} \sqrt{\frac{3}{2}} V_{\overline{T}_{c}^{0}})\)

\noindent\(148,[V_{15}, V_{B^-}]=\left(
\begin{smallmatrix}
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 -\frac{1}{2 \sqrt{6}} & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(-\frac{V_{B^-}}{2 \sqrt{6}})\)

\noindent\(149,[V_{15}, V_{\overline{B}^0}]=\left(
\begin{smallmatrix}
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & -\frac{1}{2 \sqrt{6}} & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(-\frac{V_{\overline{B}^0}}{2 \sqrt{6}})\)

\noindent\(150,[V_{15}, V_{\overline{B}_{s}^{0}}]= \left(
\begin{smallmatrix}
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & -\frac{1}{2 \sqrt{6}} & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(-\frac{V_{\overline{B}_{s}^{0}}}{2 \sqrt{6}})\)

\noindent\(151,[V_{15}, V_{B_{c}^{-}}]=\left(
\begin{smallmatrix}
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & \frac{\sqrt{\frac{3}{2}}}{2} & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(\frac{1}{2} \sqrt{\frac{3}{2}} V_{B_{c}^{-}})\)

\noindent\(152,[V_{15}, V_{T^0}]=\left(
\begin{smallmatrix}
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 -\frac{1}{2 \sqrt{6}} & 0 & 0 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(-\frac{V_{T^0}}{2 \sqrt{6}})\)

\noindent\(153,[V_{15}, V_{T^+}]=\left(
\begin{smallmatrix}
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & -\frac{1}{2 \sqrt{6}} & 0 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(-\frac{V_{T^+}}{2 \sqrt{6}})\)

\noindent\(154,[V_{15}, V_{T_{s}^{+}}]=\left(
\begin{smallmatrix}
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & -\frac{1}{2 \sqrt{6}} & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(-\frac{V_{T_{s}^{+}}}{2 \sqrt{6}})\)

\noindent\(155,[V_{15}, V_{T_{c}^{0}}]=\left(
\begin{smallmatrix}
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & \frac{\sqrt{\frac{3}{2}}}{2} & 0 & 0 \\
\end{smallmatrix}
\right)=(\frac{1}{2} \sqrt{\frac{3}{2}} V_{T_{c}^{0}})\)

\noindent\(156,[V_{D_{s}^{-}}, V_{D^0}]=\left(
\begin{smallmatrix}
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 1 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(V_{K^-})\)

\noindent\(157,[V_{D_{s}^{-}}, V_{D^+}]=\left(
\begin{smallmatrix}
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 1 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(V_{\overline{K}^0})\)

\noindent\(158,[V_{D_{s}^{-}}, V_{D_{s}^{+}}]=\left(
\begin{smallmatrix}
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 1 & 0 & 0 & 0 \\
 0 & 0 & 0 & -1 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(-\frac{2 V_8}{\sqrt{3}}+2 \sqrt{\frac{2}{3}} V_{15})\)

\end{multicols}

\clearpage
\newpage
\textbf{Table 3 Continued:}
\begin{multicols}{2}

\noindent\(159,[V_{D_{s}^{-}}, V_{B_{c}^{+}}]=\left(
\begin{smallmatrix}
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(V_{B_{s}^{0}})\)

\noindent\(160,[V_{D_{s}^{-}}, V_{\overline{T}_{c}^{0}}]=\left(
\begin{smallmatrix}
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 1 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(V_{T_{s}^{-}})\)

\noindent\(161,[V_{D_{s}^{-}}, V_{\overline{B}_{s}^{0}}]=\left(
\begin{smallmatrix}
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & -1 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(-V_{B_{c}^{-}})\)

\noindent\(162,[V_{D_{s}^{-}}, V_{T_{s}^{+}}]=\left(
\begin{smallmatrix}
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & -1 & 0 & 0 \\
\end{smallmatrix}
\right)=(-V_{T_{c}^{0}})\)

\noindent\(163,[V_{B_{s}^{0}}, V_{D_{s}^{+}}]=\left(
\begin{smallmatrix}
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & -1 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(-V_{B_{c}^{+}})\)

\noindent\(164,[V_{B_{s}^{0}}, V_{24}]=\left(
\begin{smallmatrix}
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & -\frac{\sqrt{\frac{5}{2}}}{2} & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(-\frac{1}{2} \sqrt{\frac{5}{2}} V_{B_{s}^{0}})\)

\noindent\(165,[V_{B_{s}^{0}}, V_{B^-}]=\left(
\begin{smallmatrix}
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 1 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(V_{K^-})\)

\noindent\(166,[V_{B_{s}^{0}}, V_{\overline{B}^0}]=\left(
\begin{smallmatrix}
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 1 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(V_{\overline{K}^0})\)

\noindent\(167,[V_{B_{s}^{0}}, V_{\overline{B}_{s}^{0}}]=\left(
\begin{smallmatrix}
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 1 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & -1 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(-\frac{2 V_8}{\sqrt{3}}+\frac{V_{15}}{\sqrt{6}}+\sqrt{\frac{5}{2}} V_{24})\)

\noindent\(168,[V_{B_{s}^{0}}, V_{B_{c}^{-}}]=\left(
\begin{smallmatrix}
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(V_{D_{s}^{-}})\)

\noindent\(169,[V_{B_{s}^{0}}, V_{T_{b}^{-}}]=\left(
\begin{smallmatrix}
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 1 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(V_{T_{s}^{-}})\)

\noindent\(170,[V_{B_{s}^{0}}, V_{T_{s}^{+}}]=\left(
\begin{smallmatrix}
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & -1 & 0 \\
\end{smallmatrix}
\right)=(-V_{T_{b}^{+}})\)

\noindent\(171,[V_{T_{s}^{-}}, V_{D_{s}^{+}}]=\left(
\begin{smallmatrix}
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & -1 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(-V_{\overline{T}_{c}^{0}})\)

\noindent\(172,[V_{T_{s}^{-}}, V_{24}]=\left(
\begin{smallmatrix}
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & -\frac{1}{2 \sqrt{10}} \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(-\frac{V_{T_{s}^{-}}}{2 \sqrt{10}})\)

\noindent\(173,[V_{T_{s}^{-}}, V_{\overline{B}_{s}^{0}}]=\left(
\begin{smallmatrix}
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & -1 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(-V_{T_{b}^{-}})\)

\noindent\(174,[V_{T_{s}^{-}}, V_{35}]=\left(
\begin{smallmatrix}
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & -\sqrt{\frac{3}{5}} \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(-\sqrt{\frac{3}{5}} V_{T_{s}^{-}})\)

\noindent\(175,[V_{T_{s}^{-}}, V_{T^0}]=\left(
\begin{smallmatrix}
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 1 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(V_{K^-})\)

\noindent\(176,[V_{T_{s}^{-}}, V_{T^+}]=\left(
\begin{smallmatrix}
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 1 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(V_{\overline{K}^0})\)

\noindent\(177,[V_{T_{s}^{-}}, V_{T_{s}^{+}}]=\left(
\begin{smallmatrix}
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 1 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & -1 \\
\end{smallmatrix}
\right)=(-\frac{2 V_8}{\sqrt{3}}+\frac{V_{15}}{\sqrt{6}}+\frac{V_{24}}{\sqrt{10}}+2 \sqrt{\frac{3}{5}} V_{35})\)

\noindent\(178,[V_{T_{s}^{-}}, V_{T_{c}^{0}}]=\left(
\begin{smallmatrix}
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(V_{D_{s}^{-}})\)

\noindent\(179,[V_{T_{s}^{-}}, V_{T_{b}^{+}}]=\left(
\begin{smallmatrix}
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(V_{B_{s}^{0}})\)

\noindent\(180,[V_{D^0}, V_{B_{c}^{-}}]=\left(
\begin{smallmatrix}
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 -1 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(-V_{B^-})\)

\noindent\(181,[V_{D^0}, V_{T_{c}^{0}}]=\left(
\begin{smallmatrix}
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 -1 & 0 & 0 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(-V_{T^0})\)

\noindent\(182,[V_{D^+}, V_{B_{c}^{-}}]=\left(
\begin{smallmatrix}
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & -1 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(-V_{\overline{B}^0})\)

\noindent\(183,[V_{D^+}, V_{T_{c}^{0}}]=\left(
\begin{smallmatrix}
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & -1 & 0 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(-V_{T^+})\)

\noindent\(184,[V_{D_{s}^{+}}, V_{B_{c}^{-}}]=\left(
\begin{smallmatrix}
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & -1 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(-V_{\overline{B}_{s}^{0}})\)

\noindent\(185,[V_{D_{s}^{+}}, V_{T_{c}^{0}}]=\left(
\begin{smallmatrix}
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & -1 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(-V_{T_{s}^{+}})\)

\noindent\(186,[V_{24}, V_{B_{c}^{+}}]=\left(
\begin{smallmatrix}
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & \frac{\sqrt{\frac{5}{2}}}{2} & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(\frac{1}{2} \sqrt{\frac{5}{2}} V_{B_{c}^{+}})\)

\noindent\(187,[V_{24}, V_{\overline{T}_{c}^{0}}]=\left(
\begin{smallmatrix}
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & \frac{1}{2 \sqrt{10}} \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(\frac{V_{\overline{T}_{c}^{0}}}{2 \sqrt{10}})\)

\noindent\(188,[V_{24}, V_{B^-}]=\left(
\begin{smallmatrix}
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 -\frac{\sqrt{\frac{5}{2}}}{2} & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(-\frac{1}{2} \sqrt{\frac{5}{2}} V_{B^-})\)

\noindent\(189,[V_{24}, V_{\overline{B}^0}]=\left(
\begin{smallmatrix}
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & -\frac{\sqrt{\frac{5}{2}}}{2} & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(-\frac{1}{2} \sqrt{\frac{5}{2}} V_{\overline{B}^0})\)

\end{multicols}

\clearpage
\newpage
\textbf{Table 3 Continued:}
\begin{multicols}{2}

\noindent\(190,[V_{24}, V_{\overline{B}_{s}^{0}}]=\left(
\begin{smallmatrix}
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & -\frac{\sqrt{\frac{5}{2}}}{2} & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(-\frac{1}{2} \sqrt{\frac{5}{2}} V_{\overline{B}_{s}^{0}})\)

\noindent\(191,[V_{24}, V_{B_{c}^{-}}]=\left(
\begin{smallmatrix}
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & -\frac{\sqrt{\frac{5}{2}}}{2} & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(-\frac{1}{2} \sqrt{\frac{5}{2}} V_{B_{c}^{-}})\)

\noindent\(192,[V_{24}, V_{T_{b}^{-}}]=\left(
\begin{smallmatrix}
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & -\sqrt{\frac{2}{5}} \\
 0 & 0 & 0 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(-\sqrt{\frac{2}{5}} V_{T_{b}^{-}})\)

\noindent\(193,[V_{24}, V_{T^0}]=\left(
\begin{smallmatrix}
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 -\frac{1}{2 \sqrt{10}} & 0 & 0 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(-\frac{V_{T^0}}{2 \sqrt{10}})\)

\noindent\(194,[V_{24}, V_{T^+}]=\left(
\begin{smallmatrix}
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & -\frac{1}{2 \sqrt{10}} & 0 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(-\frac{V_{T^+}}{2 \sqrt{10}})\)

\noindent\(195,[V_{24}, V_{T_{s}^{+}}]=\left(
\begin{smallmatrix}
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & -\frac{1}{2 \sqrt{10}} & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(-\frac{V_{T_{s}^{+}}}{2 \sqrt{10}})\)

\noindent\(196,[V_{24}, V_{T_{c}^{0}}]=\left(
\begin{smallmatrix}
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & -\frac{1}{2 \sqrt{10}} & 0 & 0 \\
\end{smallmatrix}
\right)=(-\frac{V_{T_{c}^{0}}}{2 \sqrt{10}})\)

\noindent\(197,[V_{24}, V_{T_{b}^{+}}]=\left(
\begin{smallmatrix}
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & \sqrt{\frac{2}{5}} & 0 \\
\end{smallmatrix}
\right)=(\sqrt{\frac{2}{5}} V_{T_{b}^{+}})\)

\noindent\(198,[V_{B_{c}^{+}}, V_{B^-}]=\left(
\begin{smallmatrix}
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 1 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(V_{D^0})\)

\noindent\(199,[V_{B_{c}^{+}}, V_{\overline{B}^0}]=\left(
\begin{smallmatrix}
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 1 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(V_{D^+})\)

\noindent\(200,[V_{B_{c}^{+}}, V_{\overline{B}_{s}^{0}}]=\left(
\begin{smallmatrix}
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 1 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(V_{D_{s}^{+}})\)

\noindent\(201,[V_{B_{c}^{+}}, V_{B_{c}^{-}}]=\left(
\begin{smallmatrix}
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 \\
 0 & 0 & 0 & 0 & -1 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(-\sqrt{\frac{3}{2}} V_{15}+\sqrt{\frac{5}{2}} V_{24})\)

\noindent\(202,[V_{B_{c}^{+}}, V_{T_{b}^{-}}]=\left(
\begin{smallmatrix}
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 1 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(V_{\overline{T}_{c}^{0}})\)

\noindent\(203,[V_{B_{c}^{+}}, V_{T_{c}^{0}}]=\left(
\begin{smallmatrix}
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & -1 & 0 \\
\end{smallmatrix}
\right)=(-V_{T_{b}^{+}})\)

\noindent\(204,[V_{\overline{T}_{c}^{0}}, V_{B_{c}^{-}}]=\left(
\begin{smallmatrix}
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & -1 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(-V_{T_{b}^{-}})\)

\noindent\(205,[V_{\overline{T}_{c}^{0}}, V_{35}]=\left(
\begin{smallmatrix}
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & -\sqrt{\frac{3}{5}} \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(-\sqrt{\frac{3}{5}} V_{\overline{T}_{c}^{0}})\)

\noindent\(206,[V_{\overline{T}_{c}^{0}}, V_{T^0}]=\left(
\begin{smallmatrix}
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 1 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(V_{D^0})\)

\noindent\(207,[V_{\overline{T}_{c}^{0}}, V_{T^+}]=\left(
\begin{smallmatrix}
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 1 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(V_{D^+})\)

\noindent\(208,[V_{\overline{T}_{c}^{0}}, V_{T_{s}^{+}}]=\left(
\begin{smallmatrix}
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 1 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(V_{D_{s}^{+}})\)

\noindent\(209,[V_{\overline{T}_{c}^{0}}, V_{T_{c}^{0}}]=\left(
\begin{smallmatrix}
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & -1 \\
\end{smallmatrix}
\right)=(-\sqrt{\frac{3}{2}} V_{15}+\frac{V_{24}}{\sqrt{10}}+2 \sqrt{\frac{3}{5}} V_{35})\)

\noindent\(210,[V_{\overline{T}_{c}^{0}}, V_{T_{b}^{+}}]=\left(
\begin{smallmatrix}
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(V_{B_{c}^{+}})\)

\noindent\(211,[V_{B^-}, V_{T_{b}^{+}}]=\left(
\begin{smallmatrix}
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 -1 & 0 & 0 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(-V_{T^0})\)

\noindent\(212,[V_{\overline{B}^0}, V_{T_{b}^{+}}]=\left(
\begin{smallmatrix}
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & -1 & 0 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(-V_{T^+})\)

\noindent\(213,[V_{\overline{B}_{s}^{0}}, V_{T_{b}^{+}}]=\left(
\begin{smallmatrix}
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & -1 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(-V_{T_{s}^{+}})\)

\noindent\(214,[V_{B_{c}^{-}}, V_{T_{b}^{+}}]=\left(
\begin{smallmatrix}
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & -1 & 0 & 0 \\
\end{smallmatrix}
\right)=(-V_{T_{c}^{0}})\)

\noindent\(215,[V_{35}, V_{T_{b}^{-}}]=
\left(
\begin{smallmatrix}
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & \sqrt{\frac{3}{5}} \\
 0 & 0 & 0 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=
(\sqrt{\frac{3}{5}} V_{T_{b}^{-}})\)

\noindent\(216,[V_{35}, V_{T^0}]=\left(
\begin{smallmatrix}
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 -\sqrt{\frac{3}{5}} & 0 & 0 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(-\sqrt{\frac{3}{5}} V_{T^0})\)

\noindent\(217,[V_{35}, V_{T^+}]=\left(
\begin{smallmatrix}
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & -\sqrt{\frac{3}{5}} & 0 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(-\sqrt{\frac{3}{5}} V_{T^+})\)

\noindent\(218,[V_{35}, V_{T_{s}^{+}}]=\left(
\begin{smallmatrix}
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & -\sqrt{\frac{3}{5}} & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(-\sqrt{\frac{3}{5}} V_{T_{s}^{+}})\)

\end{multicols}

\clearpage
\newpage
\textbf{Table 3 Continued:}
\begin{multicols}{2}

\noindent\(219,[V_{35}, V_{T_{c}^{0}}]=\left(
\begin{smallmatrix}
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & -\sqrt{\frac{3}{5}} & 0 & 0 \\
\end{smallmatrix}
\right)=(-\sqrt{\frac{3}{5}} V_{T_{c}^{0}})\)

\noindent\(220,[V_{35}, V_{T_{b}^{+}}]=\left(
\begin{smallmatrix}
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & -\sqrt{\frac{3}{5}} & 0 \\
\end{smallmatrix}
\right)=(-\sqrt{\frac{3}{5}} V_{T_{b}^{+}})\)

\noindent\(221,[V_{T_{b}^{-}}, V_{T^0}]=\left(
\begin{smallmatrix}
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 1 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(V_{B^-})\)

\noindent\(222,[V_{T_{b}^{-}}, V_{T^+}]=\left(
\begin{smallmatrix}
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 1 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(V_{\overline{B}^0})\)

\noindent\(223,[V_{T_{b}^{-}}, V_{T_{s}^{+}}]=\left(
\begin{smallmatrix}
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 1 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(V_{\overline{B}_{s}^{0}})\)

\noindent\(224,[V_{T_{b}^{-}}, V_{T_{c}^{0}}]=\left(
\begin{smallmatrix}
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(V_{B_{c}^{-}})\)
\\
\noindent\(225,[V_{T_{b}^{-}}, V_{T_{b}^{+}}]=\left(
\begin{smallmatrix}
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 \\
 0 & 0 & 0 & 0 & 0 & -1 \\
\end{smallmatrix}
\begin{tabular}{lclclclc}
   \centering

$i\quad j\quad k$&$d_{ijk}$&$i\quad j\quad k$&$d_{ijk}$& $i\quad j\quad k$&$d_{ijk}$&$i\quad j\quad k$&$d_{ijk}$\\
\hline
        $0\quad j\quad k$&$\delta_{jk}/\sqrt{3}$         & $1\quad  1\quad  8$&$      1/\sqrt{3}$         & $1\quad  1\quad  15$&$      1/\sqrt{6}$&
        $1\quad  1\quad  24$&$      1/\sqrt{10}$   \\
              $1\quad  1\quad  35$&$      1/\sqrt{15}$        & $1\quad  4\quad  6$&$      1/2$&
        $1\quad  5\quad  7$&$      1/2$                & $1\quad  9\quad  11$&$      1/2$ \\                $1\quad  10\quad  12$&$      1/2$&
        $1\quad  16\quad  18$&$      1/2$                & $1\quad  17\quad  19$&$      1/2$                & $1\quad  25\quad  27$&$      1/2$                \\
        $1\quad  26\quad  28$&$      1/2$                & $2\quad  2\quad  8$&$      1/\sqrt{3}$         & $2\quad  2\quad  15$&$      1/\sqrt{6}$&
        $2\quad  2\quad  24$&$      1/\sqrt{10}$  \\       $2\quad  2\quad  35$&$      1/\sqrt{15}$        & $2\quad  4\quad  7$&$      -1/2$&
        $2\quad  5\quad  6$&$      1/2$                & $2\quad  9\quad  12$&$      -1/2$     \\           $2\quad  10\quad  11$&
        $      1/2$&
        $2\quad  16\quad  19$&$      -1/2$               & $2\quad  17\quad  18$&$      1/2$                & $2\quad  25\quad  28$&$      -1/2$               \\
        $2\quad  26\quad  27$&$      1/2$                & $3\quad  3\quad  8$&$      1/\sqrt{3}$         & $3\quad  3\quad  15$&$      1/\sqrt{6}$&
        $3\quad  3\quad  24$&$      1/\sqrt{10}$   \\      $3\quad  3\quad  35$&$      1/\sqrt{15}$        & $3\quad  4\quad  4$&$      1/2$&
        $3\quad  5\quad  5$&$      1/2$                & $3\quad  6\quad  6$&$      -1/2$      \\          $3\quad  7\quad  7$&$      -1/2$               &
        $3\quad  9\quad  9$&$      1/2$               & $3\quad  10\quad  10$&$      1/2$                & $3\quad  11\quad  11$&$      -1/2$               \\
        $3\quad  12\quad  12$&$      -1/2$               & $3\quad  16\quad  16$&$      1/2$                & $3\quad  17\quad  17$&$      1/2$ &
        $3\quad  18\quad  18$&$      -1/2$           \\

        $3\quad  19\quad  19$   & $   -1/2$        & $3\quad  25\quad  25$   & $   1/2$            & $3\quad  26\quad  26$   & $   1/2$         & $3\quad  27\quad  27$   & $   -1/2$           \\
        $3\quad  28\quad  28$   & $   -1/2$        & $4\quad  4\quad  8$   & $   -1/(2\sqrt{3})$ & $4\quad  4\quad  15$   & $   1/\sqrt{6}$  & $4\quad  4\quad  24$   & $   1/\sqrt{10}$    \\
        $4\quad  4\quad  35$   & $   1/\sqrt{15}$ & $4\quad  9\quad  13$   & $   1/2$            & $4\quad  10\quad  14$   & $   1/2$         & $4\quad  16\quad  20$   & $   1/2$            \\
        $4\quad  17\quad  21$   & $   1/2$         & $4\quad  25\quad  29$   & $   1/2$            & $4\quad  26\quad  30$   & $   1/2$         & $5\quad  5\quad  8$   & $   -1/(2\sqrt{3})$ \\
        $5\quad  5\quad  15$   & $   1/\sqrt{6}$  & $5\quad  5\quad  24$   & $   1/\sqrt{10}$    & $5\quad  5\quad  35$   & $   1/\sqrt{15}$ & $5\quad  9\quad  14$   & $   -1/2$           \\
        $5\quad  10\quad  13$   & $   1/2$         & $5\quad  16\quad  21$   & $   -1/2$           & $5\quad  17\quad  20$   & $   1/2$         & $5\quad  25\quad  30$   & $   -1/2$           \\

        $5\quad  26\quad  29$   & $   1/2$           & $6\quad  6\quad  8$   & $   -1/(2\sqrt{3})$ & $6\quad  6\quad  15$   & $   1/\sqrt{6}$    & $6\quad  6\quad  24$   & $   1/\sqrt{10}$    \\
        $6\quad  6\quad  35$   & $   1/\sqrt{15}$   & $6\quad  11\quad  13$   & $   1/2$            & $6\quad  12\quad  14$   & $   1/2$           & $6\quad  18\quad  20$   & $   1/2$            \\
        $6\quad  19\quad  21$   & $   1/2$           & $6\quad  27\quad  29$   & $   1/2$            & $6\quad  28\quad  30$   & $   1/2$           & $7\quad  7\quad  8$   & $   -1/(2\sqrt{3})$ \\
        $7\quad  7\quad  15$   & $   1/\sqrt{6}$    & $7\quad  7\quad  24$   & $   1/\sqrt{10}$    & $7\quad  7\quad  35$   & $   1/\sqrt{15}$   & $7\quad  11\quad  14$   & $   -1/2$           \\
        $7\quad  12\quad  13$   & $   1/2$           & $7\quad  18\quad  21$   & $   -1/2$           & $7\quad  19\quad  20$   & $   1/2$           & $7\quad  27\quad  30$   & $   -1/2$           \\
        $7\quad  28\quad  29$   & $   1/2$           & $8\quad  8\quad  8$   & $   -(1/\sqrt{3})$  & $8\quad  8\quad  15$   & $   1/\sqrt{6}$    & $8\quad  8\quad  24$   & $   1/\sqrt{10}$    \\
        $8\quad  8\quad  35$   & $   1/\sqrt{15}$   & $8\quad  9\quad  9$   & $   1/(2\sqrt{3})$  & $8\quad  10\quad  10$   & $   1/(2\sqrt{3})$ & $8\quad  11\quad  11$   & $   1/(2\sqrt{3})$  \\
        $8\quad  12\quad  12$   & $   1/(2\sqrt{3})$ & $8\quad  13\quad  13$   & $   -(1/\sqrt{3})$  & $8\quad  14\quad  14$   & $   -(1/\sqrt{3})$ & $8\quad  16\quad  16$   & $   1/(2\sqrt{3})$  \\

$8\quad  17\quad  17$   & $   1/(2\sqrt{3})$ & $8\quad  18\quad  18$   & $   1/(2\sqrt{3})$ & $8\quad  19\quad  19$   & $   1/(2\sqrt{3}) $& $8\quad  20\quad  20$   & $   -(1/\sqrt{3})$ \\
        $8\quad  21\quad  21$   & $   -(1/\sqrt{3})$ & $8\quad  25\quad  25$   & $   1/(2\sqrt{3})$ & $8\quad  26\quad  26$   & $   1/(2\sqrt{3})$   & $8\quad  27\quad  27$   & $   1/(2\sqrt{3})$ \\
        $8\quad  28\quad  28$   & $   1/(2\sqrt{3})$ & $8\quad  29\quad  29$   & $   -(1/\sqrt{3})$ & $8\quad  30\quad  30$   & $   -(1/\sqrt{3})$   & $9\quad  9\quad  15$   & $   -(1/\sqrt{6})$ \\
        $9\quad  9\quad  24$   & $   1/\sqrt{10}$   & $9\quad  9\quad  35$   & $   1/\sqrt{15}$   & $9\quad  16\quad  22$   & $   1/2$             & $9\quad  17\quad  23$   & $   1/2$           \\

        $9\quad  26\quad  32$   & $   1/2$           & $10\quad  10\quad  15$   & $   -(1/\sqrt{6})$ & $10\quad  10\quad  24$   & $   1/\sqrt{10}$ & $10\quad  10\quad  35$   & $   1/\sqrt{15}$   \\
        $10\quad  16\quad  23$   & $   -1/2$          & $10\quad  17\quad  22$   & $   1/2$           & $10\quad  25\quad  32$   & $   -1/2$        & $10\quad  26\quad  31$   & $   1/2$           \\
        $11\quad  11\quad  15$   & $   -(1/\sqrt{6})$ & $11\quad  11\quad  24$   & $   1/\sqrt{10}$   & $11\quad  11\quad  35$   & $   1/\sqrt{15}$ & $11\quad  18\quad  22$   & $   1/2$           \\
        $11\quad  19\quad  23$   & $   1/2$           & $11\quad  27\quad  31$   & $   1/2$           & $11\quad  28\quad  32$   & $   1/2$         & $12\quad  12\quad  15$   & $   -(1/\sqrt{6})$ \\

\end{tabular}
\begin{tabular}{lclclclc}
   \centering

$i\quad j\quad k$&$d_{ijk}$&$i\quad j\quad k$&$d_{ijk}$& $i\quad j\quad k$&$d_{ijk}$&$i\quad j\quad k$&$d_{ijk}$\\
\hline
$12\quad  12\quad  24$   & $   1/\sqrt{10}$         & $12\quad  12\quad  35$   & $   1/\sqrt{15}$         & $12\quad  18\quad  23$ & $   -1/2$                & $12\quad  19\quad  22$   & $   1/2$                 \\
        $12\quad  27\quad  32$   & $   -1/2$                & $12\quad  28\quad  31$   & $   1/2$                 & $13\quad  13\quad  15$ & $   -(1/\sqrt{6})$       & $13\quad  13\quad  24$   & $   1/\sqrt{10}$         \\
        $13\quad  13\quad  35$   & $   1/\sqrt{15}$         & $13\quad  20\quad  22$   & $   1/2$                 & $13\quad  21\quad  23$ & $   1/2$                 & $13\quad  29\quad  31$   & $   1/2$                 \\
        $13\quad  30\quad  32$   & $   1/2$                 & $14\quad  14\quad  15$   & $   -(1/\sqrt{6})$       & $14\quad  14\quad  24$ & $   1/\sqrt{10}$         & $14\quad  14\quad  35$   & $   1/\sqrt{15}$         \\
        $14\quad  20\quad  23$   & $   -1/2$                & $14\quad  21\quad  22$   & $   1/2$                 & $14\quad  29\quad  32$ & $   -1/2$                & $14\quad  30\quad  31$   & $   1/2$                 \\
        $15\quad  15\quad  15$   & $   -2/\sqrt{6}$          & $15\quad  15\quad  24$   & $   1/\sqrt{10}$         & $15\quad  15\quad  35$ & $   1/\sqrt{15}$         & $15\quad  16\quad  16$   & $   1/(2\sqrt{6})$       \\
        $15\quad  17\quad  17$   & $   1/(2\sqrt{6})$       & $15\quad  18\quad  18$   & $   1/(2\sqrt{6})$       & $15\quad  19\quad  19$ & $   1/(2\sqrt{6})$       & $15\quad  20\quad  20$   & $   1/(2\sqrt{6})$       \\
        $15\quad  21\quad  21$   & $   1/(2\sqrt{6})$       & $15\quad  22\quad  22$   & $   -3/(2\sqrt{6})$       & $15\quad  23\quad  23$ & $   -3/(2\sqrt{6})$       & $15\quad  25\quad  25$   & $   1/(2\sqrt{6})$       \\
        $15\quad  26\quad  26$   & $   1/(2\sqrt{6})$       & $15\quad  27\quad  27$   & $   1/(2\sqrt{6})$       & $15\quad  28\quad  28$ & $   1/(2\sqrt{6})$       & $15\quad  29\quad  29$   & $   1/(2\sqrt{6})$       \\
        $15\quad  30\quad  30$   & $   1/(2\sqrt{6})$       & $15\quad  31\quad  31$   & $   -3/(2\sqrt{6})$       & $15\quad  32\quad  32$ & $   -3/(2\sqrt{6})$       & $16\quad  16\quad  24$   & $   -3/(2\sqrt{10})$     \\
        $16\quad  16\quad  35$   & $   1/\sqrt{15}$         & $16\quad  25\quad  33$   & $   1/2$                 & $16\quad  26\quad  34$ & $   1/2$                 & $17\quad  17\quad  24$   & $   -3/(2\sqrt{10})$     \\
        $17\quad  17\quad  35$   & $   1/\sqrt{15}$         & $17\quad  25\quad  34$   & $   -1/2$                & $17\quad  26\quad  33$ & $   1/2$                 & $18\quad  18\quad  24$   & $   -3/(2\sqrt{10})$     \\
        $18\quad  18\quad  35$   & $   1/\sqrt{15}$         & $18\quad  27\quad  33$   & $   1/2$                 & $18\quad  28\quad  34$   & $   1/2$                &   $19\quad  19\quad  24$   &
        $   -3/(2\sqrt{10})$     \\
        $19\quad  19\quad  35$   & $   1/\sqrt{15}$        &   $19\quad  27\quad  34$   & $   -1/2$               &  $19\quad  28\quad  33$   & $   1/2$                &   $20\quad  20\quad  24$   &
        $   -3/(2\sqrt{10})$      \\ $20\quad  20\quad  35$   & $   1/\sqrt{15}$        &   $20\quad  29\quad  33$   & $   1/2$                &   $20\quad  30\quad  34$   & $   1/2$                &   $21\quad  21\quad  24$
        &$   -3/(2\sqrt{10})$     \\
         $21\quad  21\quad  35$   & $   1/\sqrt{15}$        &   $21\quad  29\quad  34$   & $   -1/2$               &   $21\quad  30\quad  33$   & $   1/2$                &   $22\quad  22\quad  24$   &
        $   -3/(2\sqrt{10})$      \\
         $22\quad  22\quad  35$   & $   1/\sqrt{15}$        &   $22\quad  31\quad  33$   & $   1/2$                &  $22\quad  32\quad  34$   & $   1/2$                &   $23\quad  23\quad  24$
        &$   -3/(2\sqrt{10})$      \\
        $23\quad  23\quad  35$   & $   1/\sqrt{15}$        &  $23\quad  31\quad  34$   & $   -1/2$               & $23\quad  32\quad  33$   & $   1/2$                &   $24\quad  24\quad  24$  &
        $   -3/\sqrt{10}$         \\
         $24\quad  24\quad  35$   & $   1/\sqrt{15}$        &   $24\quad  25\quad  25$   & $   1/(2\sqrt{10})$     &   $24\quad  26\quad  26$   & $   1/(2\sqrt{10})$     &  $24\quad  27\quad  27$   &
        $   1/(2\sqrt{10})$      \\
         $24\quad  28\quad  28$   & $   1/(2\sqrt{10})$     &   $24\quad  29\quad  29$   & $   1/(2\sqrt{10})$     &   $24\quad  30\quad  30$   & $   1/(2\sqrt{10})$     &   $24\quad  31\quad  31$   &
        $   1/(2\sqrt{10})$      \\
        $24\quad  32\quad  32$   & $   1/(2\sqrt{10})$     &   $24\quad  33\quad  33$   & $   -\sqrt{2/5}$        &   $24\quad  34\quad  34$   & $   -\sqrt{2/5}$  &        $25\quad  25\quad  35$ &
        $   -2/\sqrt{15}$        \\
        $26\quad  26\quad  35$   & $   -2/\sqrt{15}$       &  $27\quad  27\quad  35$   & $   -2/\sqrt{15}$       &   $28\quad  28\quad  35$   & $   -2/\sqrt{15}$       &   $29\quad  29\quad  35$  &
        $   -2/\sqrt{15}$         \\
        $30\quad  30\quad  35$   & $   -2/\sqrt{15}$       &   $31\quad  31\quad  35$   & $   -2/\sqrt{15}$       &   $32\quad  32\quad  35$   & $   -2/\sqrt{15}$       &   $33\quad  33\quad  35$  &
        $   -2/\sqrt{15}$         \\ $34\quad  34\quad  35$   & $   -2/\sqrt{15}$       &   $35\quad  35\quad  35$   & $   -4/\sqrt{15}$

\end{tabular}
\begin{smallmatrix}
 0 & 0 & \frac{1}{2} & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(\frac{V_{K^+}}{2})\)

\noindent\(2.\{V_3, V_{\overbar{D}^{0}}\}=\left(
\begin{smallmatrix}
 0 & 0 & 0 & \frac{1}{2} & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(\frac{V_{\overbar{D}^{0}}}{2})\)

\noindent\(3.\{V_3, V_{B^+}\}=\left(
\begin{smallmatrix}
 0 & 0 & 0 & 0 & \frac{1}{2} & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(\frac{V_{B^+}}{2})\)

\noindent\(4.\{V_3, V_{\overbar{T}^0}\}=\left(
\begin{smallmatrix}
 0 & 0 & 0 & 0 & 0 & \frac{1}{2} \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(\frac{V_{\overbar{T}^0}}{2})\)

\noindent\(5.\{V_3, V_8\}=\left(
\begin{smallmatrix}
 \frac{1}{2 \sqrt{3}} & 0 & 0 & 0 & 0 & 0 \\
 0 & -\frac{1}{2 \sqrt{3}} & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(\frac{V_3}{\sqrt{3}})\)

\noindent\(6.\{V_3, V_{K^0}\}=\left(
\begin{smallmatrix}
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & -\frac{1}{2} & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(-\frac{V_{K^0}}{2})\)

\noindent\(7.\{V_3, V_{D^-}\}=\left(
\begin{smallmatrix}
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & -\frac{1}{2} & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(-\frac{V_{D^-}}{2})\)

\noindent\(8.\{V_3, V_{B^0}\}=\left(
\begin{smallmatrix}
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & -\frac{1}{2} & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(-\frac{V_{B^0}}{2})\)

\noindent\(9.\{V_3, V_{T^-}\}=\left(
\begin{smallmatrix}
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & -\frac{1}{2} \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(-\frac{V_{T^-}}{2})\)

\noindent\(10.\{V_3, V_{K^-}\}=\left(
\begin{smallmatrix}
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 \frac{1}{2} & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(\frac{V_{K^-}}{2})\)

\noindent\(11.\{V_3, V_{\overbar{K}^{0}}\}=\left(
\begin{smallmatrix}
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & -\frac{1}{2} & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(-\frac{V_{\overbar{K}^{0}}}{2})\)

\noindent\(12.\{V_3, V_{15}\}=\left(
\begin{smallmatrix}
 \frac{1}{2 \sqrt{6}} & 0 & 0 & 0 & 0 & 0 \\
 0 & -\frac{1}{2 \sqrt{6}} & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(\frac{V_3}{\sqrt{6}})\)

\noindent\(13.\{V_3, V_{D^0}\}=\left(
\begin{smallmatrix}
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 \frac{1}{2} & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(\frac{V_{D^0}}{2})\)

\noindent\(14.\{V_3, V_{D^+}\}=\left(
\begin{smallmatrix}
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & -\frac{1}{2} & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(-\frac{V_{D^+}}{2})\)

\noindent\(15.\{V_3, V_{24}\}=\left(
\begin{smallmatrix}
 \frac{1}{2 \sqrt{10}} & 0 & 0 & 0 & 0 & 0 \\
 0 & -\frac{1}{2 \sqrt{10}} & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(\frac{V_3}{\sqrt{10}})\)

\noindent\(16.\{V_3, V_{B^-}\}=\left(
\begin{smallmatrix}
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 \frac{1}{2} & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(\frac{V_{B^-}}{2})\)

\noindent\(17.\{V_3, V_{\overbar{B}^{0}}\}=\left(
\begin{smallmatrix}
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & -\frac{1}{2} & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(-\frac{V_{\overbar{B}^{0}}}{2})\)

\noindent\(18.\{V_3, V_{35}\}=\left(
\begin{smallmatrix}
 \frac{1}{2 \sqrt{15}} & 0 & 0 & 0 & 0 & 0 \\
 0 & -\frac{1}{2 \sqrt{15}} & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(\frac{V_3}{\sqrt{15}})\)

\noindent\(19.\{V_3, V_{T^0}\}=\left(
\begin{smallmatrix}
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 \frac{1}{2} & 0 & 0 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(\frac{V_{T^0}}{2})\)

\noindent\(20.\{V_3, V_{T^+}\}=\left(
\begin{smallmatrix}
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & -\frac{1}{2} & 0 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(-\frac{V_{T^+}}{2})\)

\noindent\(21.\{V_3, V_0\}=\left(
\begin{smallmatrix}
 \frac{1}{2 \sqrt{3}} & 0 & 0 & 0 & 0 & 0 \\
 0 & -\frac{1}{2 \sqrt{3}} & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(\frac{V_3}{\sqrt{3}})\)

\noindent\(22.\{V_{\pi ^+}, V_{\pi ^-}\}=\left(
\begin{smallmatrix}
 1 & 0 & 0 & 0 & 0 & 0 \\
 0 & 1 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(\frac{2 V_0}{\sqrt{3}}+\frac{2 V_8}{\sqrt{3}}+\sqrt{\frac{2}{3}} V_{15}+\sqrt{\frac{2}{5}} V_{24}+\frac{2 V_{35}}{\sqrt{15}})\)

\noindent\(23.\{V_{\pi ^+}, V_8\}=\left(
\begin{smallmatrix}
 0 & \frac{1}{\sqrt{3}} & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(\frac{V_{\pi ^+}}{\sqrt{3}})\)

\noindent\(24.\{V_{\pi ^+}, V_{K^0}\}=\left(
\begin{smallmatrix}
 0 & 0 & 1 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(V_{K^+})\)

\noindent\(25.\{V_{\pi ^+}, V_{D^-}\}=\left(
\begin{smallmatrix}
 0 & 0 & 0 & 1 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(V_{\overbar{D}^{0}})\)

\end{multicols}

\clearpage
\newpage
\textbf{Table 5 Continued:}
\begin{multicols}{2}

\noindent\(26.\{V_{\pi ^+}, V_{B^0}\}=\left(
\begin{smallmatrix}
 0 & 0 & 0 & 0 & 1 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(V_{B^+})\)

\noindent\(27.\{V_{\pi ^+}, V_{T^-}\}=\left(
\begin{smallmatrix}
 0 & 0 & 0 & 0 & 0 & 1 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(V_{\overbar{T}^0})\)

\noindent\(28.\{V_{\pi ^+}, V_{K^-}\}=\left(
\begin{smallmatrix}
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 1 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(V_{\overbar{K}^{0}})\)

\noindent\(29.\{V_{\pi ^+}, V_{15}\}=\left(
\begin{smallmatrix}
 0 & \frac{1}{\sqrt{6}} & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(\frac{V_{\pi ^+}}{\sqrt{6}})\)

\noindent\(30.\{V_{\pi ^+}, V_{D^0}\}=\left(
\begin{smallmatrix}
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 1 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(V_{D^+})\)

\noindent\(31.\{V_{\pi ^+}, V_{24}\}=\left(
\begin{smallmatrix}
 0 & \frac{1}{\sqrt{10}} & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(\frac{V_{\pi ^+}}{\sqrt{10}})\)

\noindent\(32.\{V_{\pi ^+}, V_{B^-}\}=\left(
\begin{smallmatrix}
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 1 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(V_{\overbar{B}^{0}}\}\)

\noindent\(33.\{V_{\pi ^+}, V_{35}\}=\left(
\begin{smallmatrix}
 0 & \frac{1}{\sqrt{15}} & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(\frac{V_{\pi ^+}}{\sqrt{15}})\)

\noindent\(34.\{V_{\pi ^+}, V_{T^0}\}=\left(
\begin{smallmatrix}
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 1 & 0 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(V_{T^+})\)

\noindent\(35.\{V_{\pi ^+}, V_0\}=\left(
\begin{smallmatrix}
 0 & \frac{1}{\sqrt{3}} & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(\frac{V_{\pi ^+}}{\sqrt{3}})\)

\noindent\(36.\{V_{K^+}, V_{\pi ^-}\}=\left(
\begin{smallmatrix}
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 1 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(V_{K^0}\}\)

\noindent\(37.\{V_{K^+}, V_8\}=\left(
\begin{smallmatrix}
 0 & 0 & -\frac{1}{2 \sqrt{3}} & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(-\frac{V_{K^+}}{2 \sqrt{3}})\)

\noindent\(38.\{V_{K^+}, V_{K^-}\}=\left(
\begin{smallmatrix}
 1 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 1 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(\frac{2 V0}{\sqrt{3}}+V_3-\frac{V_8}{\sqrt{3}}+\sqrt{\frac{2}{3}} V_{15}+\sqrt{\frac{2}{5}} V_{24}+\frac{2 V_{35}}{\sqrt{15}})\)

\noindent\(39.\{V_{K^+}, V_{\overbar{K}^{0}}\}=\left(
\begin{smallmatrix}
 0 & 1 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(V_{\pi ^+})\)

\noindent\(40.\{V_{K^+}, V_{15}\}=\left(
\begin{smallmatrix}
 0 & 0 & \frac{1}{\sqrt{6}} & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(\frac{V_{K^+}}{\sqrt{6}})\)

\noindent\(41.\{V_{K^+}, V_{D_{s}^-}\}=\left(
\begin{smallmatrix}
 0 & 0 & 0 & 1 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(V_{\overbar{D}^{0}})\)

\noindent\(42.\{V_{K^+}, V_{B_{s}^0}\}=\left(
\begin{smallmatrix}
 0 & 0 & 0 & 0 & 1 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(V_{B^+})\)

\noindent\(43.\{V_{K^+}, V_{T_{s}^-}\}=\left(
\begin{smallmatrix}
 0 & 0 & 0 & 0 & 0 & 1 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(V_{\overbar{T}^0})\)

\noindent\(44.\{V_{K^+}, V_{D^0}\}=\left(
\begin{smallmatrix}
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 1 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(V_{D_{s}^+})\)

\noindent\(45.\{V_{K^+}, V_{24}\}=\left(
\begin{smallmatrix}
 0 & 0 & \frac{1}{\sqrt{10}} & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(\frac{V_{K^+}}{\sqrt{10}})\)

\noindent\(46.\{V_{K^+}, V_{B^-}\}=\left(
\begin{smallmatrix}
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 1 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(V_{\overbar{B}_{s}^0})\)

\noindent\(47.\{V_{K^+}, V_{35}\}=\left(
\begin{smallmatrix}
 0 & 0 & \frac{1}{\sqrt{15}} & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(\frac{V_{K^+}}{\sqrt{15}})\)

\noindent\(48.\{V_{K^+}, V_{T^0}\}=\left(
\begin{smallmatrix}
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 1 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(V_{T_{s}^+})\)

\noindent\(49.\{V_{K^+}, V_0\}=\left(
\begin{smallmatrix}
 0 & 0 & \frac{1}{\sqrt{3}} & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(\frac{V_{K^+}}{\sqrt{3}})\)

\noindent\(50.\{V_{\overbar{D}^{0}}, V_{\pi ^-}\}=\left(
\begin{smallmatrix}
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(V_{D^-})\)

\noindent\(51.\{V_{\overbar{D}^{0}}, V_8\}=\left(
\begin{smallmatrix}
 0 & 0 & 0 & \frac{1}{2 \sqrt{3}} & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(\frac{V_{\overbar{D}^{0}}}{2 \sqrt{3}})\)

\noindent\(52.\{V_{\overbar{D}^{0}}, V_{K^-}\}=\left(
\begin{smallmatrix}
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(V_{D_{s}^-})\)

\noindent\(53.\{V_{\overbar{D}^{0}}, V_{15}\}=\left(
\begin{smallmatrix}
 0 & 0 & 0 & -\frac{1}{\sqrt{6}} & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(-\frac{V_{\overbar{D}^{0}}}{\sqrt{6}})\)

\noindent\(54.\{V_{\overbar{D}^{0}}, V_{D^0}\}=\left(
\begin{smallmatrix}
 1 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(\frac{2 V0}{\sqrt{3}}+V_3+\frac{V_8}{\sqrt{3}}-\sqrt{\frac{2}{3}} V_{15}+\sqrt{\frac{2}{5}} V_{24}+\frac{2 V_{35}}{\sqrt{15}})\)

\end{multicols}

\clearpage
\newpage
\textbf{Table 5 Continued:}
\begin{multicols}{2}

\noindent\(55.\{V_{\overbar{D}^{0}}, V_{D^+}\}=\left(
\begin{smallmatrix}
 0 & 1 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(V_{\pi ^+})\)

\noindent\(56.\{V_{\overbar{D}^{0}}, V_{D_{s}^+}\}=\left(
\begin{smallmatrix}
 0 & 0 & 1 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(V_{K^+})\)

\noindent\(57.\{V_{\overbar{D}^{0}}, V_{24}\}=\left(
\begin{smallmatrix}
 0 & 0 & 0 & \frac{1}{\sqrt{10}} & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(\frac{V_{\overbar{D}^{0}}}{\sqrt{10}})\)

\noindent\(58.\{V_{\overbar{D}^{0}}, V_{B_{c}^+}\}=\left(
\begin{smallmatrix}
 0 & 0 & 0 & 0 & 1 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(V_{B^+})\)

\noindent\(59.\{V_{\overbar{D}^{0}}, V_{\overbar{T}_{c}^{0}}\}=\left(
\begin{smallmatrix}
 0 & 0 & 0 & 0 & 0 & 1 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(V_{\overbar{T}^0})\)

\noindent\(60.\{V_{\overbar{D}^{0}}, V_{B^-}\}=\left(
\begin{smallmatrix}
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(V_{B_{c}^-})\)

\noindent\(61.\{V_{\overbar{D}^{0}}, V_{35}\}=\left(
\begin{smallmatrix}
 0 & 0 & 0 & \frac{1}{\sqrt{15}} & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(\frac{V_{\overbar{D}^{0}}}{\sqrt{15}})\)

\noindent\(62.\{V_{\overbar{D}^{0}}, V_{T^0}\}=\left(
\begin{smallmatrix}
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 \\
\end{smallmatrix}
\right)=(V_{T_{c}^{0}})\)

\noindent\(63.\{V_{\overbar{D}^{0}}, V_0\}=\left(
\begin{smallmatrix}
 0 & 0 & 0 & \frac{1}{\sqrt{3}} & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(\frac{V_{\overbar{D}^{0}}}{\sqrt{3}})\)

\noindent\(64.\{V_{B^+}, V_{\pi ^-}\}=\left(
\begin{smallmatrix}
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(V_{B^0}\}\)

\noindent\(65.\{V_{B^+}, V_8\}=\left(
\begin{smallmatrix}
 0 & 0 & 0 & 0 & \frac{1}{2 \sqrt{3}} & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(\frac{V_{B^+}}{2 \sqrt{3}})\)

\noindent\(66.\{V_{B^+}, V_{K^-}\}=\left(
\begin{smallmatrix}
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(V_{B_{s}^0}\}\)

\noindent\(67.\{V_{B^+}, V_{15}\}=\left(
\begin{smallmatrix}
 0 & 0 & 0 & 0 & \frac{1}{2 \sqrt{6}} & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(\frac{V_{B^+}}{2 \sqrt{6}})\)

\noindent\(68.\{V_{B^+}, V_{D^0}\}=\left(
\begin{smallmatrix}
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(V_{B_{c}^+})\)

\noindent\(69.\{V_{B^+}, V_{24}\}=\left(
\begin{smallmatrix}
 0 & 0 & 0 & 0 & -\frac{3}{2 \sqrt{10}} & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(-\frac{3 V_{B^+}}{2 \sqrt{10}})\)

\noindent\(70.\{V_{B^+}, V_{B^-}\}=\left(
\begin{smallmatrix}
 1 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(\frac{2 V_0}{\sqrt{3}}+V_3+\frac{V_8}{\sqrt{3}}+\frac{V_{15}}{\sqrt{6}}-\frac{3 V_{24}}{\sqrt{10}}+\frac{2 V_{35}}{\sqrt{15}})\)

\noindent\(71.\{V_{B^+}, V_{\overbar{B}^{0}}\}=\left(
\begin{smallmatrix}
 0 & 1 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(V_{\pi ^+})\)

\noindent\(72.\{V_{B^+}, V_{\overbar{B}_{s}^0}\}=\left(
\begin{smallmatrix}
 0 & 0 & 1 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(V_{K^+})\)

\noindent\(73.\{V_{B^+}, V_{B_{c}^-}\}=\left(
\begin{smallmatrix}
 0 & 0 & 0 & 1 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(V_{\overbar{D}^{0}})\)

\noindent\(74.\{V_{B^+}, V_{35}\}=\left(
\begin{smallmatrix}
 0 & 0 & 0 & 0 & \frac{1}{\sqrt{15}} & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(\frac{V_{B^+}}{\sqrt{15}})\)

\noindent\(75.\{V_{B^+}, V_{T_{b}^-}\}=\left(
\begin{smallmatrix}
 0 & 0 & 0 & 0 & 0 & 1 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(V_{\overbar{T}^0})\)

\noindent\(76.\{V_{B^+}, V_{T^0}\}=\left(
\begin{smallmatrix}
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 \\
\end{smallmatrix}
\right)=
(V_{T_{b}^+})
\)

\noindent\(77.\{V_{B^+}, V_0\}=\left(
\begin{smallmatrix}
 0 & 0 & 0 & 0 & \frac{1}{\sqrt{3}} & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(\frac{V_{B^+}}{\sqrt{3}})\)

\noindent\(78.\{V_{\overbar{T}^0}, V_{\pi ^-}\}=\left(
\begin{smallmatrix}
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 1 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(V_{T^-})\)

\noindent\(79.\{V_{\overbar{T}^0}, V_8\}=\left(
\begin{smallmatrix}
 0 & 0 & 0 & 0 & 0 & \frac{1}{2 \sqrt{3}} \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(\frac{V_{\overbar{T}^0}}{2 \sqrt{3}})\)

\noindent\(80.\{V_{\overbar{T}^0}, V_{K^-}\}=\left(
\begin{smallmatrix}
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 1 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(V_{T_{s}^-})\)

\noindent\(81.\{V_{\overbar{T}^0}, V_{15}\}=\left(
\begin{smallmatrix}
 0 & 0 & 0 & 0 & 0 & \frac{1}{2 \sqrt{6}} \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(\frac{V_{\overbar{T}^0}}{2 \sqrt{6}})\)

\noindent\(82.\{V_{\overbar{T}^0}, V_{D^0}\}=\left(
\begin{smallmatrix}
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 1 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(V_{\overbar{T}_{c}^{0}})\)

\noindent\(83.\{V_{\overbar{T}^0}, V_{24}\}=\left(
\begin{smallmatrix}
 0 & 0 & 0 & 0 & 0 & \frac{1}{2 \sqrt{10}} \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(\frac{V_{\overbar{T}^0}}{2 \sqrt{10}})\)

\noindent\(84.\{V_{\overbar{T}^0}, V_{B^-}\}=\left(
\begin{smallmatrix}
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 1 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(V_{T_{b}^-})\)

\end{multicols}

\clearpage
\newpage
\textbf{Table 5 Continued:}
\begin{multicols}{2}

\noindent\(85.\{V_{\overbar{T}^0}, V_{35}\}=\left(
\begin{smallmatrix}
 0 & 0 & 0 & 0 & 0 & -\frac{2}{\sqrt{15}} \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(-\frac{2 V_{\overbar{T}^0}}{\sqrt{15}})\)

\noindent\(86.\{V_{\overbar{T}^0}, V_{T^0}\}=\left(
\begin{smallmatrix}
 1 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 1 \\
\end{smallmatrix}
\right)=(\frac{2 V_0}{\sqrt{3}}+V_3+\frac{V_8}{\sqrt{3}}+\frac{V_{15}}{\sqrt{6}}+\frac{V_{24}}{\sqrt{10}}-\frac{4 V_{35}}{\sqrt{15}})\)

\noindent\(87.\{V_{\overbar{T}^0}, V_{T^+}\}=\left(
\begin{smallmatrix}
 0 & 1 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(V_{\pi ^+})\)

\noindent\(88.\{V_{\overbar{T}^0}, V_{T_{s}^+}\}=\left(
\begin{smallmatrix}
 0 & 0 & 1 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(V_{K^+})\)

\noindent\(89.\{V_{\overbar{T}^0}, V_{T_{c}^{0}}\}=\left(
\begin{smallmatrix}
 0 & 0 & 0 & 1 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(V_{\overbar{D}^{0}})\)

\noindent\(90.\{V_{\overbar{T}^0}, V_{T_{b}^+}\}=\left(
\begin{smallmatrix}
 0 & 0 & 0 & 0 & 1 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(V_{B^+})\)

\noindent\(91.\{V_{\overbar{T}^0}, V_0\}=\left(
\begin{smallmatrix}
 0 & 0 & 0 & 0 & 0 & \frac{1}{\sqrt{3}} \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(\frac{V_{\overbar{T}^0}}{\sqrt{3}})\)

\noindent\(92.\{V_{\pi ^-}, V_8\}=\left(
\begin{smallmatrix}
 0 & 0 & 0 & 0 & 0 & 0 \\
 \frac{1}{\sqrt{3}} & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(\frac{V_{\pi ^-}}{\sqrt{3}})\)

\noindent\(93.\{V_{\pi ^-}, V_{\overbar{K}^{0}}\}=\left(
\begin{smallmatrix}
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 1 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(V_{K^-})\)

\noindent\(94.\{V_{\pi ^-}, V_{15}\}=\left(
\begin{smallmatrix}
 0 & 0 & 0 & 0 & 0 & 0 \\
 \frac{1}{\sqrt{6}} & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(\frac{V_{\pi ^-}}{\sqrt{6}})\)

\noindent\(95.\{V_{\pi ^-}, V_{D^+}\}=\left(
\begin{smallmatrix}
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 1 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(V_{D^0})\)

\noindent\(96.\{V_{\pi ^-}, V_{24}\}=\left(
\begin{smallmatrix}
 0 & 0 & 0 & 0 & 0 & 0 \\
 \frac{1}{\sqrt{10}} & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(\frac{V_{\pi ^-}}{\sqrt{10}})\)

\noindent\(97.\{V_{\pi ^-}, V_{\overbar{B}^{0}}\}=\left(
\begin{smallmatrix}
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 1 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(V_{B^-})\)

\noindent\(98.\{V_{\pi ^-}, V_{35}\}=\left(
\begin{smallmatrix}
 0 & 0 & 0 & 0 & 0 & 0 \\
 \frac{1}{\sqrt{15}} & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(\frac{V_{\pi ^-}}{\sqrt{15}})\)

\noindent\(99.\{V_{\pi ^-}, V_{T^+}\}=\left(
\begin{smallmatrix}
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 1 & 0 & 0 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(V_{T^0})\)

\noindent\(100.\{V_{\pi ^-}, V_0\}=\left(
\begin{smallmatrix}
 0 & 0 & 0 & 0 & 0 & 0 \\
 \frac{1}{\sqrt{3}} & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(\frac{V_{\pi ^-}}{\sqrt{3}})\)

\noindent\(101.\{V_8, V_{K^0}\}=\left(
\begin{smallmatrix}
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & -\frac{1}{2 \sqrt{3}} & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(-\frac{V_{K^0}}{2 \sqrt{3}})\)

\noindent\(102.\{V_8, V_{D^-}\}=\left(
\begin{smallmatrix}
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & \frac{1}{2 \sqrt{3}} & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(\frac{V_{D^-}}{2 \sqrt{3}})\)

\noindent\(103.\{V_8, V_{B^0}\}=\left(
\begin{smallmatrix}
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & \frac{1}{2 \sqrt{3}} & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(\frac{V_{B^0}}{2 \sqrt{3}})\)

\noindent\(104.\{V_8, V_{T^-}\}=\left(
\begin{smallmatrix}
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & \frac{1}{2 \sqrt{3}} \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(\frac{V_{T^-}}{2 \sqrt{3}})\)

\noindent\(105.\{V_8, V_{K^-}\}=\left(
\begin{smallmatrix}
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 -\frac{1}{2 \sqrt{3}} & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(-\frac{V_{K^-}}{2 \sqrt{3}})\)

\noindent\(106.\{V_8, V_{\overbar{K}^{0}}\}=\left(
\begin{smallmatrix}
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & -\frac{1}{2 \sqrt{3}} & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(-\frac{V_{\overbar{K}^{0}}}{2 \sqrt{3}})\)

\noindent\(107.\{V_8, V_{15}\}=\left(
\begin{smallmatrix}
 \frac{1}{6 \sqrt{2}} & 0 & 0 & 0 & 0 & 0 \\
 0 & \frac{1}{6 \sqrt{2}} & 0 & 0 & 0 & 0 \\
 0 & 0 & -\frac{1}{3 \sqrt{2}} & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(\frac{V_8}{\sqrt{6}})\)

\noindent\(108.\{V_8, V_{D_{s}^-}\}=\left(
\begin{smallmatrix}
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & -\frac{1}{\sqrt{3}} & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(-\frac{V_{D_{s}^-}}{\sqrt{3}})\)

\noindent\(109.\{V_8, V_{B_{s}^0}\}=\left(
\begin{smallmatrix}
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & -\frac{1}{\sqrt{3}} & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(-\frac{V_{B_{s}^0}}{\sqrt{3}})\)

\noindent\(110.\{V_8, V_{T_{s}^-}\}=\left(
\begin{smallmatrix}
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & -\frac{1}{\sqrt{3}} \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(-\frac{V_{T_{s}^-}}{\sqrt{3}})\)

\noindent\(111.\{V_8, V_{D^0}\}=\left(
\begin{smallmatrix}
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 \frac{1}{2 \sqrt{3}} & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(\frac{V_{D^0}}{2 \sqrt{3}})\)

\noindent\(112.\{V_8, V_{D^+}\}=\left(
\begin{smallmatrix}
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & \frac{1}{2 \sqrt{3}} & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(\frac{V_{D^+}}{2 \sqrt{3}})\)

\end{multicols}

\clearpage
\newpage
\textbf{Table 5 Continued:}
\begin{multicols}{2}

\noindent\(113.\{V_8, V_{D_{s}^+}\}=\left(
\begin{smallmatrix}
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & -\frac{1}{\sqrt{3}} & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(-\frac{V_{D_{s}^+}}{\sqrt{3}})\)

\noindent\(114.\{V_8, V_{24}\}=\left(
\begin{smallmatrix}
 \frac{1}{2 \sqrt{30}} & 0 & 0 & 0 & 0 & 0 \\
 0 & \frac{1}{2 \sqrt{30}} & 0 & 0 & 0 & 0 \\
 0 & 0 & -\frac{1}{\sqrt{30}} & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(\frac{V_8}{\sqrt{10}})\)

\noindent\(115.\{V_8, V_{B^-}\}=\left(
\begin{smallmatrix}
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 \frac{1}{2 \sqrt{3}} & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(\frac{V_{B^-}}{2 \sqrt{3}})\)

\noindent\(116.\{V_8, V_{\overbar{B}^{0}}\}=\left(
\begin{smallmatrix}
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & \frac{1}{2 \sqrt{3}} & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(\frac{V_{\overbar{B}^{0}}}{2 \sqrt{3}})\)

\noindent\(117.\{V_8, V_{\overbar{B}_{s}^0}\}=\left(
\begin{smallmatrix}
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & -\frac{1}{\sqrt{3}} & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(-\frac{V_{\overbar{B}_{s}^0}}{\sqrt{3}})\)

\noindent\(118.\{V_8, V_{35}\}=\left(
\begin{smallmatrix}
 \frac{1}{6 \sqrt{5}} & 0 & 0 & 0 & 0 & 0 \\
 0 & \frac{1}{6 \sqrt{5}} & 0 & 0 & 0 & 0 \\
 0 & 0 & -\frac{1}{3 \sqrt{5}} & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(\frac{V_8}{\sqrt{15}})\)

\noindent\(119.\{V_8, V_{T^0}\}=\left(
\begin{smallmatrix}
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 \frac{1}{2 \sqrt{3}} & 0 & 0 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(\frac{V_{T^0}}{2 \sqrt{3}})\)

\noindent\(120.\{V_8, V_{T^+}\}=\left(
\begin{smallmatrix}
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & \frac{1}{2 \sqrt{3}} & 0 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(\frac{V_{T^+}}{2 \sqrt{3}})\)

\noindent\(121.\{V_8, V_{T_{s}^+}\}=\left(
\begin{smallmatrix}
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & -\frac{1}{\sqrt{3}} & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(-\frac{V_{T_{s}^+}}{\sqrt{3}})\)

\noindent\(122.\{V_8, V_0\}=\left(
\begin{smallmatrix}
 \frac{1}{6} & 0 & 0 & 0 & 0 & 0 \\
 0 & \frac{1}{6} & 0 & 0 & 0 & 0 \\
 0 & 0 & -\frac{1}{3} & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(\frac{V_8}{\sqrt{3}})\)

\noindent\(123.\{V_{K^0}, V_{K^-}\}=\left(
\begin{smallmatrix}
 0 & 0 & 0 & 0 & 0 & 0 \\
 1 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(V_{\pi ^-})\)

\noindent\(124.\{V_{K^0}, V_{\overbar{K}^{0}}\}=\left(
\begin{smallmatrix}
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 1 & 0 & 0 & 0 & 0 \\
 0 & 0 & 1 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(\frac{2 V_0}{\sqrt{3}}-V_3-\frac{V_8}{\sqrt{3}}+\sqrt{\frac{2}{3}} V_{15}+\sqrt{\frac{2}{5}} V_{24}+\frac{2 V_{35}}{\sqrt{15}})\)

\noindent\(125.\{V_{K^0}, V_{15}\}=\left(
\begin{smallmatrix}
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & \frac{1}{\sqrt{6}} & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(\frac{V_{K^0}}{\sqrt{6}})\)

\noindent\(126.\{V_{K^0}, V_{D_{s}^-}\}=\left(
\begin{smallmatrix}
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(V_{D^-})\)

\noindent\(127.\{V_{K^0}, V_{B_{s}^0}\}=\left(
\begin{smallmatrix}
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(V_{B^0})\)

\noindent\(128.\{V_{K^0}, V_{T_{s}^-}\}=\left(
\begin{smallmatrix}
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 1 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(V_{T^-})\)

\noindent\(129.\{V_{K^0}, V_{D^+}\}=\left(
\begin{smallmatrix}
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 1 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(V_{D_{s}^+})\)

\noindent\(130.\{V_{K^0}, V_{24}\}=\left(
\begin{smallmatrix}
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & \frac{1}{\sqrt{10}} & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(\frac{V_{K^0}}{\sqrt{10}})\)

\noindent\(131.\{V_{K^0}, V_{\overbar{B}^{0}}\}=\left(
\begin{smallmatrix}
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 1 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(V_{\overbar{B}_{s}^0})\)

\noindent\(132.\{V_{K^0}, V_{35}\}=\left(
\begin{smallmatrix}
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & \frac{1}{\sqrt{15}} & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(\frac{V_{K^0}}{\sqrt{15}})\)

\noindent\(133.\{V_{K^0}, V_{T^+}\}=\left(
\begin{smallmatrix}
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 1 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(V_{T_{s}^+})\)

\noindent\(134.\{V_{K^0}, V_0\}=\left(
\begin{smallmatrix}
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & \frac{1}{\sqrt{3}} & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(\frac{V_{K^0}}{\sqrt{3}})\)

\noindent\(135.\{V_{D^-}, V_{\overbar{K}^{0}}\}=\left(
\begin{smallmatrix}
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(V_{D_{s}^-})\)

\noindent\(136.\{V_{D^-}, V_{15}\}=\left(
\begin{smallmatrix}
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & -\frac{1}{\sqrt{6}} & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(-\frac{V_{D^-}}{\sqrt{6}})\)

\noindent\(137.\{V_{D^-}, V_{D^0}\}=\left(
\begin{smallmatrix}
 0 & 0 & 0 & 0 & 0 & 0 \\
 1 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(V_{\pi ^-})\)

\noindent\(138.\{V_{D^-}, V_{D^+}\}=\left(
\begin{smallmatrix}
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 1 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(\frac{2 V_0}{\sqrt{3}}-V_3+\frac{V_8}{\sqrt{3}}-\sqrt{\frac{2}{3}} V_{15}+\sqrt{\frac{2}{5}} V_{24}+\frac{2 V_{35}}{\sqrt{15}})\)

\noindent\(139.\{V_{D^-}, V_{D_{s}^+}\}=\left(
\begin{smallmatrix}
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 1 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(V_{K^0})\)

\noindent\(140.\{V_{D^-}, V_{24}\}=\left(
\begin{smallmatrix}
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & \frac{1}{\sqrt{10}} & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(\frac{V_{D^-}}{\sqrt{10}})\)

\end{multicols}

\clearpage
\newpage
\textbf{Table 5 Continued:}
\begin{multicols}{2}

\noindent\(141.\{V_{D^-}, V_{B_{c}^+}\}=\left(
\begin{smallmatrix}
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(V_{B^0})\)

\noindent\(142.\{V_{D^-}, V_{\overbar{T}_{c}^{0}}\}=\left(
\begin{smallmatrix}
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 1 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(V_{T^-})\)

\noindent\(143.\{V_{D^-}, V_{\overbar{B}^{0}}\}=\left(
\begin{smallmatrix}
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(V_{B_{c}^-})\)

\noindent\(144.\{V_{D^-}, V_{35}\}=\left(
\begin{smallmatrix}
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & \frac{1}{\sqrt{15}} & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(\frac{V_{D^-}}{\sqrt{15}})\)

\noindent\(145.\{V_{D^-}, V_{T^+}\}=\left(
\begin{smallmatrix}
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 \\
\end{smallmatrix}
\right)=(V_{T_{c}^{0}})\)

\noindent\(146.\{V_{D^-}, V_0\}=\left(
\begin{smallmatrix}
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & \frac{1}{\sqrt{3}} & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(\frac{V_{D^-}}{\sqrt{3}})\)

\noindent\(147.\{V_{B^0}, V_{\overbar{K}^{0}}\}=\left(
\begin{smallmatrix}
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(V_{B_{s}^0})\)

\noindent\(148.\{V_{B^0}, V_{15}\}=\left(
\begin{smallmatrix}
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & \frac{1}{2 \sqrt{6}} & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(\frac{V_{B^0}}{2 \sqrt{6}})\)

\noindent\(149.\{V_{B^0}, V_{D^+}\}=\left(
\begin{smallmatrix}
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(V_{B_{c}^+})\)

\noindent\(150.\{V_{B^0}, V_{24}\}=\left(
\begin{smallmatrix}
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & -\frac{3}{2 \sqrt{10}} & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(-\frac{3 V_{B^0}}{2 \sqrt{10}})\)

\noindent\(151.\{V_{B^0}, V_{B^-}\}=\left(
\begin{smallmatrix}
 0 & 0 & 0 & 0 & 0 & 0 \\
 1 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(V_{\pi ^-})\)

\noindent\(152.\{V_{B^0}, V_{\overbar{B}^{0}}\}=\left(
\begin{smallmatrix}
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 1 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(\frac{2 V_0}{\sqrt{3}}-V_3+\frac{V_8}{\sqrt{3}}+\frac{V_{15}}{\sqrt{6}}-\frac{3 V_{24}}{\sqrt{10}}+\frac{2 V_{35}}{\sqrt{15}})\)

\noindent\(153.\{V_{B^0}, V_{\overbar{B}_{s}^0}\}=\left(
\begin{smallmatrix}
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 1 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(V_{K^0})\)

\noindent\(154.\{V_{B^0}, V_{B_{c}^-}\}=\left(
\begin{smallmatrix}
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(V_{D^-})\)

\noindent\(155.\{V_{B^0}, V_{35}\}=\left(
\begin{smallmatrix}
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & \frac{1}{\sqrt{15}} & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(\frac{V_{B^0}}{\sqrt{15}})\)

\noindent\(156.\{V_{B^0}, V_{T_{b}^-}\}=\left(
\begin{smallmatrix}
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 1 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(V_{T^-}\}\)

\noindent\(157.\{V_{B^0}, V_{T^+}\}=\left(
\begin{smallmatrix}
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 \\
\end{smallmatrix}
\right)=
(V_{T_{b}^+}
)
\)

\noindent\(158.\{V_{B^0}, V_0\}=\left(
\begin{smallmatrix}
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & \frac{1}{\sqrt{3}} & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(\frac{V_{B^0}}{\sqrt{3}})\)

\noindent\(159.\{V_{T^-}, V_{\overbar{K}^{0}}\}=\left(
\begin{smallmatrix}
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 1 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(V_{T_{s}^{-}})\)

\noindent\(160.\{V_{T^-}, V_{15}\}=\left(
\begin{smallmatrix}
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & \frac{1}{2 \sqrt{6}} \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(\frac{V_{T^-}}{2 \sqrt{6}})\)

\noindent\(161.\{V_{T^-}, V_{D^+}\}=\left(
\begin{smallmatrix}
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 1 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(V_{\overbar{T}_{c}}^0)\)

\noindent\(162.\{V_{T^-}, V_{24}\}=\left(
\begin{smallmatrix}
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & \frac{1}{2 \sqrt{10}} \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(\frac{V_{T^-}}{2 \sqrt{10}})\)

\noindent\(163.\{V_{T^-}, V_{\overbar{B}^{0}}\}=\left(
\begin{smallmatrix}
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 1 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(V_{T_{b}^-})\)

\noindent\(164.\{V_{T^-}, V_{35}\}=\left(
\begin{smallmatrix}
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & -\frac{2}{\sqrt{15}} \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(-\frac{2 V_{T^-}}{\sqrt{15}})\)

\noindent\(165.\{V_{T^-}, V_{T^0}\}=\left(
\begin{smallmatrix}
 0 & 0 & 0 & 0 & 0 & 0 \\
 1 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(V_{\pi ^-})\)

\noindent\(166.\{V_{T^-}, V_{T^+}\}=\left(
\begin{smallmatrix}
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 1 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 1 \\
\end{smallmatrix}
\right)=(\frac{2 V_0}{\sqrt{3}}-V_3+\frac{V_8}{\sqrt{3}}+\frac{V_{15}}{\sqrt{6}}+\frac{V_{24}}{\sqrt{10}}-\frac{4 V_{35}}{\sqrt{15}})\)

\noindent\(167.\{V_{T^-}, V_{T_{s}^+}\}=\left(
\begin{smallmatrix}
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 1 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(V_{K^0})\)

\noindent\(168.\{V_{T^-}, V_{T_{c}^{0}}\}=\left(
\begin{smallmatrix}
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(V_{D^-})\)

\noindent\(169.\{V_{T^-}, V_{T_{b}^+}\}=\left(
\begin{smallmatrix}
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(V_{B^0})\)

\noindent\(170.\{V_{T^-}, V_0\}=\left(
\begin{smallmatrix}
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & \frac{1}{\sqrt{3}} \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(\frac{V_{T^-}}{\sqrt{3}})\)

\end{multicols}

\clearpage
\newpage
\textbf{Table 5 Continued:}
\begin{multicols}{2}

\noindent\(171.\{V_{K^-}, V_{15}\}=\left(
\begin{smallmatrix}
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 \frac{1}{\sqrt{6}} & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(\frac{V_{K^-}}{\sqrt{6}})\)

\noindent\(172.\{V_{K^-}, V_{D_{s}^+}\}=\left(
\begin{smallmatrix}
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 1 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(V_{D^0})\)

\noindent\(173.\{V_{K^-}, V_{24}\}=\left(
\begin{smallmatrix}
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 \frac{1}{\sqrt{10}} & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(\frac{V_{K^-}}{\sqrt{10}})\)

\noindent\(174.\{V_{K^-}, V_{\overbar{B}_{s}^0}\}=\left(
\begin{smallmatrix}
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 1 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(V_{B^-})\)

\noindent\(175.\{V_{K^-}, V_{35}\}=\left(
\begin{smallmatrix}
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 \frac{1}{\sqrt{15}} & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(\frac{V_{K^-}}{\sqrt{15}})\)

\noindent\(176.\{V_{K^-}, V_{T_{s}^+}\}=\left(
\begin{smallmatrix}
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 1 & 0 & 0 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(V_{T^0})\)

\noindent\(177.\{V_{K^-}, V_0\}=\left(
\begin{smallmatrix}
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 \frac{1}{\sqrt{3}} & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(\frac{V_{K^-}}{\sqrt{3}})\)

\noindent\(178.\{V_{\overbar{K}^{0}}, V_{15}\}=\left(
\begin{smallmatrix}
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & \frac{1}{\sqrt{6}} & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(\frac{V_{\overbar{K}^{0}}}{\sqrt{6}})\)

\noindent\(179.\{V_{\overbar{K}^{0}}, V_{D_{s}^+}\}=\left(
\begin{smallmatrix}
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 1 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(V_{D^+})\)

\noindent\(180.\{V_{\overbar{K}^{0}}, V_{24}\}=\left(
\begin{smallmatrix}
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & \frac{1}{\sqrt{10}} & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(\frac{V_{\overbar{K}^{0}}}{\sqrt{10}})\)

\noindent\(181.\{V_{\overbar{K}^{0}}, V_{\overbar{B}_{s}^0}\}=\left(
\begin{smallmatrix}
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 1 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(V_{\overbar{B}^{0}})\)

\noindent\(182.\{V_{\overbar{K}^{0}}, V_{35}\}=\left(
\begin{smallmatrix}
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & \frac{1}{\sqrt{15}} & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(\frac{V_{\overbar{K}^{0}}}{\sqrt{15}})\)

\noindent\(183.\{V_{\overbar{K}^{0}}, V_{T_{s}^+}\}=\left(
\begin{smallmatrix}
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 1 & 0 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(V_{T^+})\)

\noindent\(184.\{V_{\overbar{K}^{0}}, V_0\}=\left(
\begin{smallmatrix}
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & \frac{1}{\sqrt{3}} & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(\frac{V_{\overbar{K}^{0}}}{\sqrt{3}})\)

\noindent\(185.\{V_{15}, V_{D_{s}^-}\}=\left(
\begin{smallmatrix}
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & -\frac{1}{\sqrt{6}} & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(-\frac{V_{D_{s}^-}}{\sqrt{6}})\)

\noindent\(186.\{V_{15}, V_{B_{s}^0}\}=\left(
\begin{smallmatrix}
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & \frac{1}{2 \sqrt{6}} & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(\frac{V_{B_{s}^0}}{2 \sqrt{6}})\)

\noindent\(187.\{V_{15}, V_{T_{s}^-}\}=\left(
\begin{smallmatrix}
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & \frac{1}{2 \sqrt{6}} \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(\frac{V_{T_{s}^-}}{2 \sqrt{6}})\)

\noindent\(188.\{V_{15}, V_{D^0}\}=\left(
\begin{smallmatrix}
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 -\frac{1}{\sqrt{6}} & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(-\frac{V_{D^0}}{\sqrt{6}})\)

\noindent\(189.\{V_{15}, V_{D^+}\}=\left(
\begin{smallmatrix}
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & -\frac{1}{\sqrt{6}} & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(-\frac{V_{D^+}}{\sqrt{6}})\)

\noindent\(190.\{V_{15}, V_{D_{s}^+}\}=\left(
\begin{smallmatrix}
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & -\frac{1}{\sqrt{6}} & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(-\frac{V_{D_{s}^+}}{\sqrt{6}})\)

\noindent\(191.\{V_{15}, V_{24}\}=\left(
\begin{smallmatrix}
 \frac{1}{4 \sqrt{15}} & 0 & 0 & 0 & 0 & 0 \\
 0 & \frac{1}{4 \sqrt{15}} & 0 & 0 & 0 & 0 \\
 0 & 0 & \frac{1}{4 \sqrt{15}} & 0 & 0 & 0 \\
 0 & 0 & 0 & -\frac{\sqrt{\frac{3}{5}}}{4} & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)
=(\frac{V_{15}}{\sqrt{10}})\)

\noindent\(192.\{V_{15}, V_{B_{c}^+}\}=\left(
\begin{smallmatrix}
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & -\frac{\sqrt{\frac{3}{2}}}{2} & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(-\frac{1}{2} \sqrt{\frac{3}{2}} V_{B_{c}^+})\)

\noindent\(193.\{V_{15}, V_{\overbar{T}_{c}^{0}}\}=\left(
\begin{smallmatrix}
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & -\frac{\sqrt{\frac{3}{2}}}{2} \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(-\frac{1}{2} \sqrt{\frac{3}{2}} V_{\overbar{T}_{c}^{0}})\)

\noindent\(194.\{V_{15}, V_{B^-}\}=\left(
\begin{smallmatrix}
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 \frac{1}{2 \sqrt{6}} & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(\frac{V_{B^-}}{2 \sqrt{6}})\)

\noindent\(195.\{V_{15}, V_{\overbar{B}^{0}}\}=\left(
\begin{smallmatrix}
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & \frac{1}{2 \sqrt{6}} & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(\frac{V_{\overbar{B}^{0}}}{2 \sqrt{6}})\)

\noindent\(196.\{V_{15}, V_{\overbar{B}_{s}^0}\}=\left(
\begin{smallmatrix}
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & \frac{1}{2 \sqrt{6}} & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(\frac{V_{\overbar{B}_{s}^0}}{2 \sqrt{6}})\)

\end{multicols}

\clearpage
\newpage
\textbf{Table 5 Continued:}
\begin{multicols}{2}

\noindent\(197.\{V_{15}, V_{B_{c}^-}\}=\left(
\begin{smallmatrix}
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & -\frac{\sqrt{\frac{3}{2}}}{2} & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(-\frac{1}{2} \sqrt{\frac{3}{2}} V_{B_{c}^-})\)

\noindent\(198.\{V_{15}, V_{35}\}=\left(
\begin{smallmatrix}
 \frac{1}{6 \sqrt{10}} & 0 & 0 & 0 & 0 & 0 \\
 0 & \frac{1}{6 \sqrt{10}} & 0 & 0 & 0 & 0 \\
 0 & 0 & \frac{1}{6 \sqrt{10}} & 0 & 0 & 0 \\
 0 & 0 & 0 & -\frac{1}{2 \sqrt{10}} & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(\frac{V_{15}}{\sqrt{15}})\)

\noindent\(199.\{V_{15}, V_{T^0}\}=\left(
\begin{smallmatrix}
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 \frac{1}{2 \sqrt{6}} & 0 & 0 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(\frac{V_{T^0}}{2 \sqrt{6}})\)

\noindent\(200.\{V_{15}, V_{T^+}\}=\left(
\begin{smallmatrix}
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & \frac{1}{2 \sqrt{6}} & 0 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(\frac{V_{T^+}}{2 \sqrt{6}})\)

\noindent\(201.\{V_{15}, V_{T_{s}^+}\}=\left(
\begin{smallmatrix}
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & \frac{1}{2 \sqrt{6}} & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(\frac{V_{T_{s}^+}}{2 \sqrt{6}})\)

\noindent\(202.\{V_{15}, V_{T_{c}^{0}}\}=\left(
\begin{smallmatrix}
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & -\frac{\sqrt{\frac{3}{2}}}{2} & 0 & 0 \\
\end{smallmatrix}
\right)=(-\frac{1}{2} \sqrt{\frac{3}{2}} V_{T_{c}^{0}})\)

\noindent\(203.\{V_{15}, V_0\}=\left(
\begin{smallmatrix}
 \frac{1}{6 \sqrt{2}} & 0 & 0 & 0 & 0 & 0 \\
 0 & \frac{1}{6 \sqrt{2}} & 0 & 0 & 0 & 0 \\
 0 & 0 & \frac{1}{6 \sqrt{2}} & 0 & 0 & 0 \\
 0 & 0 & 0 & -\frac{1}{2 \sqrt{2}} & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(\frac{V_{15}}{\sqrt{3}})\)

\noindent\(204.\{V_{D_{s}^-}, V_{D^0}\}=\left(
\begin{smallmatrix}
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 1 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(V_{K^-})\)

\noindent\(205.\{V_{D_{s}^-}, V_{D^+}\}=\left(
\begin{smallmatrix}
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 1 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(V_{\overbar{K}^{0}})\)

\noindent\(206.\{V_{D_{s}^-}, V_{D_{s}^+}\}=\left(
\begin{smallmatrix}
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 1 & 0 & 0 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(\frac{2 V_0}{\sqrt{3}}-\frac{2 V_8}{\sqrt{3}}-\sqrt{\frac{2}{3}} V_{15}+\sqrt{\frac{2}{5}} V_{24}+\frac{2 V_{35}}{\sqrt{15}})\)

\noindent\(207.\{V_{D_{s}^-}, V_{24}\}=\left(
\begin{smallmatrix}
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & \frac{1}{\sqrt{10}} & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(\frac{V_{D_{s}^-}}{\sqrt{10}})\)

\noindent\(208.\{V_{D_{s}^-}, V_{B_{c}^+}\}=\left(
\begin{smallmatrix}
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(V_{B_{s}^0})\)

\noindent\(209.\{V_{D_{s}^-}, V_{\overbar{T}_{c}^{0}}\}=\left(
\begin{smallmatrix}
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 1 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(V_{T_{s}^-})\)

\noindent\(210.\{V_{D_{s}^-}, V_{\overbar{B}_{s}^0}\}=\left(
\begin{smallmatrix}
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(V_{B_{c}^-})\)

\noindent\(211.\{V_{D_{s}^-}, V_{35}\}=\left(
\begin{smallmatrix}
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & \frac{1}{\sqrt{15}} & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(\frac{V_{D_{s}^-}}{\sqrt{15}})\)

\noindent\(212.\{V_{D_{s}^-}, V_{T_{s}^+}\}=\left(
\begin{smallmatrix}
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 \\
\end{smallmatrix}
\right)=(V_{T_{c}^{0}})\)

\noindent\(213.\{V_{D_{s}^-}, V_0\}=\left(
\begin{smallmatrix}
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & \frac{1}{\sqrt{3}} & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(\frac{V_{D_{s}^-}}{\sqrt{3}})\)

\noindent\(214.\{V_{B_{s}^0}, V_{D_{s}^+}\}=\left(
\begin{smallmatrix}
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(V_{B_{c}^+})\)

\noindent\(215.\{V_{B_{s}^0}, V_{24}\}=\left(
\begin{smallmatrix}
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & -\frac{3}{2 \sqrt{10}} & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(-\frac{3 V_{B_{s}^0}}{2 \sqrt{10}})\)

\noindent\(216.\{V_{B_{s}^0}, V_{B^-}\}=\left(
\begin{smallmatrix}
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 1 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(V_{K^-})\)

\noindent\(217.\{V_{B_{s}^0}, V_{\overbar{B}^{0}}\}=\left(
\begin{smallmatrix}
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 1 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(V_{\overbar{K}^{0}})\)

\noindent\(218.\{V_{B_{s}^0}, V_{\overbar{B}_{s}^0}\}=(
\left(
\begin{smallmatrix}
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 1 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)
=(\frac{2 V_0}{\sqrt{3}}-\frac{2 V_8}{\sqrt{3}}+\frac{V_{15}}{\sqrt{6}}-\frac{3 V_{24}}{\sqrt{10}}+\frac{2 V_{35}}{\sqrt{15}})\)

\noindent\(219.\{V_{B_{s}^0}, V_{B_{c}^-}\}=(
\left(
\begin{smallmatrix}
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(V_{D_{s}^-})\)

\noindent\(220.\{V_{B_{s}^0}, V_{35}\}=(
\left(
\begin{smallmatrix}
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & \frac{1}{\sqrt{15}} & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(\frac{V_{B_{s}^0}}{\sqrt{15}})\)

\noindent\(221.\{V_{B_{s}^0}, V_{T_{b}^-}\}=(
\left(
\begin{smallmatrix}
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 1 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=
\\
\{V_{T_{s}^-}\}\)
\\

\noindent\(222.\{V_{B_{s}^0}, V_{T_{s}^+}\}=\left(
\begin{smallmatrix}
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 \\
\end{smallmatrix}
\right)=
(V_{T_{b}^+}
)
\)

\noindent\(223.\{V_{B_{s}^0}, V_0\}=\left(
\begin{smallmatrix}
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & \frac{1}{\sqrt{3}} & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(\frac{V_{B_{s}^0}}{\sqrt{3}})\)

\noindent\(224.\{V_{T_{s}^-}, V_{D_{s}^+}\}=\left(
\begin{smallmatrix}
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 1 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(V_{\overbar{T}_{c}^{0}})\)

\end{multicols}

\clearpage
\newpage
\textbf{Table 5 Continued:}
\begin{multicols}{2}

\noindent\(225.\{V_{T_{s}^-}, V_{24}\}=\left(
\begin{smallmatrix}
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & \frac{1}{2 \sqrt{10}} \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(\frac{V_{T_{s}^-}}{2 \sqrt{10}})\)

\noindent\(226.\{V_{T_{s}^-}, V_{\overbar{B}_{s}^0}\}=\left(
\begin{smallmatrix}
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 1 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(V_{T_{b}^-})\)

\noindent\(227.\{V_{T_{s}^-}, V_{35}\}=\left(
\begin{smallmatrix}
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & -\frac{2}{\sqrt{15}} \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(-\frac{2 V_{T_{s}^-}}{\sqrt{15}})\)

\noindent\(228.\{V_{T_{s}^-}, V_{T^0}\}=\left(
\begin{smallmatrix}
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 1 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(V_{K^-})\)

\noindent\(229.\{V_{T_{s}^-}, V_{T^+}\}=\left(
\begin{smallmatrix}
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 1 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(V_{\overbar{K}^{0}})\)

\noindent\(230.\{V_{T_{s}^-}, V_{T_{s}^+}\}=\left(
\begin{smallmatrix}
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 1 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 1 \\
\end{smallmatrix}
\right)=(\frac{2 V_0}{\sqrt{3}}-\frac{2 V_8}{\sqrt{3}}+\frac{V_{15}}{\sqrt{6}}+\frac{V_{24}}{\sqrt{10}}-\frac{4 V_{35}}{\sqrt{15}})\)

\noindent\(231.\{V_{T_{s}^-}, V_{T_{c}^{0}}\}=\left(
\begin{smallmatrix}
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(V_{D_{s}^-})\)

\noindent\(232.\{V_{T_{s}^-}, V_{T_{b}^+}\}=\left(
\begin{smallmatrix}
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(V_{B_{s}^0}\}\)

\noindent\(233.\{V_{T_{s}^-}, V_0\}=\left(
\begin{smallmatrix}
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & \frac{1}{\sqrt{3}} \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(\frac{V_{T_{s}^-}}{\sqrt{3}})\)

\noindent\(234.\{V_{D^0}, V_{24}\}=\left(
\begin{smallmatrix}
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 \frac{1}{\sqrt{10}} & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(\frac{V_{D^0}}{\sqrt{10}})\)

\noindent\(235.\{V_{D^0}, V_{B_{c}^-}\}=\left(
\begin{smallmatrix}
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 1 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(V_{B^-})\)

\noindent\(236.\{V_{D^0}, V_{35}\}=\left(
\begin{smallmatrix}
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 \frac{1}{\sqrt{15}} & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(\frac{V_{D^0}}{\sqrt{15}})\)

\noindent\(237.\{V_{D^0}, V_{T_{c}^{0}}\}=\left(
\begin{smallmatrix}
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 1 & 0 & 0 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(V_{T^0})\)

\noindent\(238.\{V_{D^0}, V_0\}=\left(
\begin{smallmatrix}
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 \frac{1}{\sqrt{3}} & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(\frac{V_{D^0}}{\sqrt{3}})\)

\noindent\(239.\{V_{D^+}, V_{24}\}=\left(
\begin{smallmatrix}
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & \frac{1}{\sqrt{10}} & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(\frac{V_{D^+}}{\sqrt{10}})\)

\noindent\(240.\{V_{D^+}, V_{B_{c}^-}\}=\left(
\begin{smallmatrix}
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 1 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(V_{\overbar{B}^{0}}\}\)

\noindent\(241.\{V_{D^+}, V_{35}\}=\left(
\begin{smallmatrix}
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & \frac{1}{\sqrt{15}} & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(\frac{V_{D^+}}{\sqrt{15}})\)

\noindent\(242.\{V_{D^+}, V_{T_{c}^{0}}\}=\left(
\begin{smallmatrix}
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 1 & 0 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(V_{T^+})\)

\noindent\(243.\{V_{D^+}, V_0\}=\left(
\begin{smallmatrix}
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & \frac{1}{\sqrt{3}} & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(\frac{V_{D^+}}{\sqrt{3}})\)

\noindent\(244.\{V_{D_{s}^+}, V_{24}\}=\left(
\begin{smallmatrix}
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & \frac{1}{\sqrt{10}} & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(\frac{V_{D_{s}^+}}{\sqrt{10}})\)

\noindent\(245.\{V_{D_{s}^+}, V_{B_{c}^-}\}=\left(
\begin{smallmatrix}
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 1 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(V_{\overbar{B}_{s}^0} )\)

\noindent\(246.\{V_{D_{s}^+}, V_{35}\}=\left(
\begin{smallmatrix}
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & \frac{1}{\sqrt{15}} & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(\frac{V_{D_{s}^+}}{\sqrt{15}})\)

\noindent\(247.\{V_{D_{s}^+}, V_{T_{c}^{0}}\}=\left(
\begin{smallmatrix}
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 1 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(V_{T_{s}^+})\)

\noindent\(248.\{V_{D_{s}^+}, V_0\}=\left(
\begin{smallmatrix}
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & \frac{1}{\sqrt{3}} & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(\frac{V_{D_{s}^+}}{\sqrt{3}})\)

\noindent\(249.\{V_{24}, V_{B_{c}^+}\}=\left(
\begin{smallmatrix}
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & -\frac{3}{2 \sqrt{10}} & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(-\frac{3 V_{B_{c}^+}}{2 \sqrt{10}})\)

\noindent\(250.\{V_{24}, V_{\overbar{T}_{c}^{0}}\}=\left(
\begin{smallmatrix}
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & \frac{1}{2 \sqrt{10}} \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(\frac{V_{\overbar{T}_{c}^{0}}}{2 \sqrt{10}})\)

\noindent\(251.\{V_{24}, V_{B^-}\}=\left(
\begin{smallmatrix}
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 -\frac{3}{2 \sqrt{10}} & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(-\frac{3 V_{B^-}}{2 \sqrt{10}})\)

\noindent\(252.\{V_{24}, V_{\overbar{B}^{0}}\}=\left(
\begin{smallmatrix}
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & -\frac{3}{2 \sqrt{10}} & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(-\frac{3 V_{\overbar{B}^{0}}}{2 \sqrt{10}})\)

\noindent\(253.\{V_{24}, V_{\overbar{B}_{s}^0}\}=\left(
\begin{smallmatrix}
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & -\frac{3}{2 \sqrt{10}} & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(-\frac{3 V_{\overbar{B}_{s}^0}}{2 \sqrt{10}})\)

\end{multicols}

\clearpage
\newpage
\textbf{Table 5 Continued:}
\begin{multicols}{2}

\noindent\(254.\{V_{24}, V_{B_{c}^-}\}=\left(
\begin{smallmatrix}
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & -\frac{3}{2 \sqrt{10}} & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(-\frac{3 V_{B_{c}^-}}{2 \sqrt{10}})\)

\noindent\(255.\{V_{24}, V_{35}\}=(
\left(
\begin{smallmatrix}
 \frac{1}{10 \sqrt{6}} & 0 & 0 & 0 & 0 & 0 \\
 0 & \frac{1}{10 \sqrt{6}} & 0 & 0 & 0 & 0 \\
 0 & 0 & \frac{1}{10 \sqrt{6}} & 0 & 0 & 0 \\
 0 & 0 & 0 & \frac{1}{10 \sqrt{6}} & 0 & 0 \\
 0 & 0 & 0 & 0 & -\frac{\sqrt{\frac{2}{3}}}{5} & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(\frac{V_{24}}{\sqrt{15}})\)

\noindent\(256.\{V_{24}, V_{T_{b}^-}\}=\left(
\begin{smallmatrix}
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & -\sqrt{\frac{2}{5}} \\
 0 & 0 & 0 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(-\sqrt{\frac{2}{5}} V_{T_{b}^-})\)

\noindent\(257.\{V_{24}, V_{T^0}\}=\left(
\begin{smallmatrix}
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 \frac{1}{2 \sqrt{10}} & 0 & 0 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(\frac{V_{T^0}}{2 \sqrt{10}})\)

\noindent\(258.\{V_{24}, V_{T^+}\}=\left(
\begin{smallmatrix}
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & \frac{1}{2 \sqrt{10}} & 0 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(\frac{V_{T^+}}{2 \sqrt{10}})\)

\noindent\(259.\{V_{24}, V_{T_{s}^+}\}=\left(
\begin{smallmatrix}
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & \frac{1}{2 \sqrt{10}} & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(\frac{V_{T_{s}^+}}{2 \sqrt{10}})\)

\noindent\(260.\{V_{24}, V_{T_{c}^{0}}\}=\left(
\begin{smallmatrix}
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & \frac{1}{2 \sqrt{10}} & 0 & 0 \\
\end{smallmatrix}
\right)=(\frac{V_{T_{c}^{0}}}{2 \sqrt{10}})\)

\noindent\(261.\{V_{24}, V_{T_{b}^+}\}=\left(
\begin{smallmatrix}
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & -\sqrt{\frac{2}{5}} & 0 \\
\end{smallmatrix}
\right)=
(
-\sqrt{\frac{2}{5}} V_{T_{b}^+}
)
\)

\noindent\(262.\{V_{24}, V_0\}=\left(
\begin{smallmatrix}
 \frac{1}{2 \sqrt{30}} & 0 & 0 & 0 & 0 & 0 \\
 0 & \frac{1}{2 \sqrt{30}} & 0 & 0 & 0 & 0 \\
 0 & 0 & \frac{1}{2 \sqrt{30}} & 0 & 0 & 0 \\
 0 & 0 & 0 & \frac{1}{2 \sqrt{30}} & 0 & 0 \\
 0 & 0 & 0 & 0 & -\sqrt{\frac{2}{15}} & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(\frac{V_{24}}{\sqrt{3}})\)

\noindent\(263.\{V_{B_{c}^+}, V_{B^-}\}=\left(
\begin{smallmatrix}
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 1 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(V_{D^0}\}\)

\noindent\(264.\{V_{B_{c}^+}, V_{\overbar{B}^{0}}\}=\left(
\begin{smallmatrix}
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 1 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(V_{D^+})\)

\noindent\(265.\{V_{B_{c}^+}, V_{\overbar{B}_{s}^0}\}=\left(
\begin{smallmatrix}
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 1 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(V_{D_{s}^+})\)

\noindent\(266.\{V_{B_{c}^+}, V_{B_{c}^-}\}=\left(
\begin{smallmatrix}
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(\frac{2 V_0}{\sqrt{3}}-\sqrt{\frac{3}{2}} V_{15}-\frac{3 V_{24}}{\sqrt{10}}+\frac{2 V_{35}}{\sqrt{15}})\)

\noindent\(267.\{V_{B_{c}^+}, V_{35}\}=\left(
\begin{smallmatrix}
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & \frac{1}{\sqrt{15}} & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(\frac{V_{B_{c}^+}}{\sqrt{15}})\)

\noindent\(268.\{V_{B_{c}^+}, V_{T_{b}^-}\}=\left(
\begin{smallmatrix}
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 1 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(V_{\overbar{T}_{c}^{0}}\}\)

\noindent\(269.\{V_{B_{c}^+}, V_{T_{c}^{0}}\}=\left(
\begin{smallmatrix}
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 \\
\end{smallmatrix}
\right)=
(V_{T_{b}^+}
)
\)

\noindent\(270.\{V_{B_{c}^+}, V_0\}=\left(
\begin{smallmatrix}
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & \frac{1}{\sqrt{3}} & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(\frac{V_{B_{c}^+}}{\sqrt{3}})\)

\noindent\(271.\{V_{\overbar{T}_{c}^{0}}, V_{B_{c}^-}\}=\left(
\begin{smallmatrix}
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 1 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(V_{T_{b}^-})\)

\noindent\(272.\{V_{\overbar{T}_{c}^{0}}, V_{35}\}=\left(
\begin{smallmatrix}
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & -\frac{2}{\sqrt{15}} \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(-\frac{2 V_{\overbar{T}_{c}^{0}}}{\sqrt{15}})\)

\noindent\(273.\{V_{\overbar{T}_{c}^{0}}, V_{T^0}\}=\left(
\begin{smallmatrix}
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 1 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(V_{D^0})\)

\noindent\(274.\{V_{\overbar{T}_{c}^{0}}, V_{T^+}\}=\left(
\begin{smallmatrix}
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 1 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(V_{D^+})\)

\noindent\(275.\{V_{\overbar{T}_{c}^{0}}, V_{T_{s}^+}\}=\left(
\begin{smallmatrix}
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 1 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(V_{D_{s}^+})\)

\noindent\(276.\{V_{\overbar{T}_{c}^{0}}, V_{T_{c}^{0}}\}=\left(
\begin{smallmatrix}
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 1 \\
\end{smallmatrix}
\right)=(\frac{2 V_0}{\sqrt{3}}-\sqrt{\frac{3}{2}} V_{15}+\frac{V_{24}}{\sqrt{10}}-\frac{4 V_{35}}{\sqrt{15}})\)

\noindent\(277.\{V_{\overbar{T}_{c}^{0}}, V_{T_{b}^+}\}=\left(
\begin{smallmatrix}
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(V_{B_{c}^+})\)

\noindent\(278.\{V_{\overbar{T}_{c}^{0}}, V_0\}=\left(
\begin{smallmatrix}
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & \frac{1}{\sqrt{3}} \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(\frac{V_{\overbar{T}_{c}^{0}}}{\sqrt{3}})\)

\noindent\(279.\{V_{B^-}, V_{35}\}=\left(
\begin{smallmatrix}
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 \frac{1}{\sqrt{15}} & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(\frac{V_{B^-}}{\sqrt{15}})\)

\noindent\(280.\{V_{B^-}, V_{T_{b}^+}\}=\left(
\begin{smallmatrix}
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 1 & 0 & 0 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(V_{T^0})\)

\end{multicols}

\clearpage
\newpage
\textbf{Table 5 Continued:}
\begin{multicols}{2}

\noindent\(281.\{V_{B^-}, V_0\}=\left(
\begin{smallmatrix}
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 \frac{1}{\sqrt{3}} & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(\frac{V_{B^-}}{\sqrt{3}})\)

\noindent\(282.\{V_{\overbar{B}^{0}}, V_{35}\}=\left(
\begin{smallmatrix}
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & \frac{1}{\sqrt{15}} & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(\frac{V_{\overbar{B}^{0}}}{\sqrt{15}})\)

\noindent\(283.\{V_{\overbar{B}^{0}}, V_{T_{b}^+}\}=\left(
\begin{smallmatrix}
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 1 & 0 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(V_{T^+})\)

\noindent\(284.\{V_{\overbar{B}^{0}}, V_0\}=\left(
\begin{smallmatrix}
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & \frac{1}{\sqrt{3}} & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(\frac{V_{\overbar{B}^{0}}}{\sqrt{3}})\)

\noindent\(285.\{V_{\overbar{B}_{s}^0}, V_{35}\}=\left(
\begin{smallmatrix}
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & \frac{1}{\sqrt{15}} & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(\frac{V_{\overbar{B}_{s}^0}}{\sqrt{15}})\)

\noindent\(286.\{V_{\overbar{B}_{s}^0}, V_{T_{b}^+}\}=\left(
\begin{smallmatrix}
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 1 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(V_{T_{s}^+})\)

\noindent\(287.\{V_{\overbar{B}_{s}^0}, V_0\}=\left(
\begin{smallmatrix}
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & \frac{1}{\sqrt{3}} & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(\frac{V_{\overbar{B}_{s}^0}}{\sqrt{3}})\)

\noindent\(288.\{V_{B_{c}^-}, V_{35}\}=\left(
\begin{smallmatrix}
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & \frac{1}{\sqrt{15}} & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(\frac{V_{B_{c}^-}}{\sqrt{15}})\)

\noindent\(289.\{V_{B_{c}^-}, V_{T_{b}^+}\}=\left(
\begin{smallmatrix}
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 \\
\end{smallmatrix}
\right)=(V_{T_{c}^{0}})\)

\noindent\(290.\{V_{B_{c}^-}, V_0\}=\left(
\begin{smallmatrix}
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & \frac{1}{\sqrt{3}} & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(\frac{V_{B_{c}^-}}{\sqrt{3}})\)

\noindent\(291.\{V_{35}, V_{T_{b}^-}\}=\left(
\begin{smallmatrix}
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & -\frac{2}{\sqrt{15}} \\
 0 & 0 & 0 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(-\frac{2 V_{T_{b}^-}}{\sqrt{15}})\)

\noindent\(292.\{V_{35}, V_{T^0}\}=\left(
\begin{smallmatrix}
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 -\frac{2}{\sqrt{15}} & 0 & 0 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(-\frac{2 V_{T^0}}{\sqrt{15}})\)

\noindent\(293.\{V_{35}, V_{T^+}\}=\left(
\begin{smallmatrix}
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & -\frac{2}{\sqrt{15}} & 0 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(-\frac{2 V_{T^+}}{\sqrt{15}})\)

\noindent\(294.\{V_{35}, V_{T_{s}^+}\}=\left(
\begin{smallmatrix}
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & -\frac{2}{\sqrt{15}} & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(-\frac{2 V_{T_{s}^+}}{\sqrt{15}})\)

\noindent\(295.\{V_{35}, V_{T_{c}^{0}}\}=\left(
\begin{smallmatrix}
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & -\frac{2}{\sqrt{15}} & 0 & 0 \\
\end{smallmatrix}
\right)=(-\frac{2 V_{T_{c}^{0}}}{\sqrt{15}})\)

\noindent\(296.\{V_{35}, V_{T_{b}^+}\}=\left(
\begin{smallmatrix}
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & -\frac{2}{\sqrt{15}} & 0 \\
\end{smallmatrix}
\right)=
(-\frac{2 V_{T_{b}^{+}}}{\sqrt{15}}\))

\noindent\(297.\{V_{35}, V_0\}=\left(
\begin{smallmatrix}
 \frac{1}{6 \sqrt{5}} & 0 & 0 & 0 & 0 & 0 \\
 0 & \frac{1}{6 \sqrt{5}} & 0 & 0 & 0 & 0 \\
 0 & 0 & \frac{1}{6 \sqrt{5}} & 0 & 0 & 0 \\
 0 & 0 & 0 & \frac{1}{6 \sqrt{5}} & 0 & 0 \\
 0 & 0 & 0 & 0 & \frac{1}{6 \sqrt{5}} & 0 \\
 0 & 0 & 0 & 0 & 0 & -\frac{\sqrt{5}}{6} \\
\end{smallmatrix}
\right)=(\frac{V_{35}}{\sqrt{3}})\)

\noindent\(298.\{V_{T_{b}^-}, V_{T^0}\}=\left(
\begin{smallmatrix}
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 1 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(V_{B^-})\)

\noindent\(299.\{V_{T_{b}^-}, V_{T^+}\}=\left(
\begin{smallmatrix}
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 1 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(V_{\overbar{B}^{0}})\)

\noindent\(300.\{V_{T_{b}^-}, V_{T_{s}^+}\}=\left(
\begin{smallmatrix}
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 1 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(V_{\overbar{B}_{s}^0})\)

\noindent\(301.\{V_{T_{b}^-}, V_{T_{c}^{0}}\}=\left(
\begin{smallmatrix}
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(V_{B_{c}^-})\)

\noindent\(302.\{V_{T_{b}^-}, V_{T_{b}^+}\}=\left(
\begin{smallmatrix}
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 \\
 0 & 0 & 0 & 0 & 0 & 1 \\
\end{smallmatrix}
\right)=(\frac{2 V_0}{\sqrt{3}}-2 \sqrt{\frac{2}{5}} V_{24}-\frac{4 V_{35}}{\sqrt{15}})\)

\noindent\(303.\{V_{T_{b}^-}, V_0\}=\left(
\begin{smallmatrix}
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & \frac{1}{\sqrt{3}} \\
 0 & 0 & 0 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(\frac{V_{T_{b}^-}}{\sqrt{3}})\)

\noindent\(304.\{V_{T^0}, V_0\}=\left(
\begin{smallmatrix}
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 \frac{1}{\sqrt{3}} & 0 & 0 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(\frac{V_{T^0}}{\sqrt{3}})\)

\noindent\(305.\{V_{T^+}, V_0\}=\left(
\begin{smallmatrix}
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & \frac{1}{\sqrt{3}} & 0 & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(\frac{V_{T^+}}{\sqrt{3}})\)

\noindent\(306.\{V_{T_{s}^+}, V_0\}=\left(
\begin{smallmatrix}
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & \frac{1}{\sqrt{3}} & 0 & 0 & 0 \\
\end{smallmatrix}
\right)=(\frac{V_{T_{s}^+}}{\sqrt{3}})\)

\noindent\(307.\{V_{T_{c}^{0}}, V_0\}=\left(
\begin{smallmatrix}
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & \frac{1}{\sqrt{3}} & 0 & 0 \\
\end{smallmatrix}
\right)=(\frac{V_{T_{c}^{0}}}{\sqrt{3}})\)

\noindent\(308.\{V_{T_{b}^+}, V_0\}=\left(
\begin{smallmatrix}
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & \frac{1}{\sqrt{3}} & 0 \\
\end{smallmatrix}
